TabPrep: Closing the Feature Engineering Gap in Tabular Benchmarks

Progress in tabular machine learning has largely focused on increasingly sophisticated model architectures. At the same time, feature engineering remains a critical yet underexplored component of real-world modeling pipelines that is entirely absent from modern benchmarks, which creates an unquantified evaluation gap. In this work, we introduce TabPrep, a lightweight preprocessing pipeline composed of feature generators that are carefully designed to target three specific structural data patterns. We show that many widely used model classes exhibit predictable blind spots to these patterns and that systematic feature engineering alone can establish new peak performance. Across the TabArena benchmark, integrating TabPrep into model training and tuning consistently improves performance for tree-based, neural, linear, and foundation models, often surpassing gains achieved by model-centric innovations alone. TabPrep outperforms previous automated feature engineering approaches in performance, efficiency, and applicability across datasets, enabling integration into large-scale benchmarks. By releasing TabPrep (see https://github.com/atschalz/tabprep), we enable researchers to integrate feature engineering into their benchmarking setup, filling a longstanding gap in tabular evaluations.

==> (inline-0) <==
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.987 $\pm$ 0.004 & 0.988 $\pm$ 0.003 & 0.990 $\pm$ 0.002 \\
      KNN & 0.959 $\pm$ 0.006 & 0.984 $\pm$ 0.002 & 0.989 $\pm$ 0.002 \\
      ExtraTrees & 0.990 $\pm$ 0.003 & 0.989 $\pm$ 0.002 & 0.991 $\pm$ 0.003 \\
      RF & 0.990 $\pm$ 0.003 & 0.990 $\pm$ 0.003 & 0.991 $\pm$ 0.002 \\
      XGBoost & 0.993 $\pm$ 0.002 & 0.992 $\pm$ 0.003 & \underline{0.993 $\pm$ 0.002} \\
      LightGBM & 0.992 $\pm$ 0.002 & 0.992 $\pm$ 0.003 & 0.992 $\pm$ 0.002 \\
      CatBoost & 0.992 $\pm$ 0.002 & 0.992 $\pm$ 0.001 & 0.992 $\pm$ 0.002 \\
      EBM & 0.991 $\pm$ 0.002 & 0.992 $\pm$ 0.002 & 0.992 $\pm$ 0.002 \\
      FastAIMLP & 0.987 $\pm$ 0.004 & 0.989 $\pm$ 0.003 & 0.991 $\pm$ 0.003 \\
      TorchMLP & 0.991 $\pm$ 0.001 & 0.991 $\pm$ 0.002 & \underline{0.992 $\pm$ 0.001} \\
      MNCA & 0.992 $\pm$ 0.002 & 0.992 $\pm$ 0.002 & \textbf{0.993 $\pm$ 0.003} \\
      TabM & 0.993 $\pm$ 0.001 & 0.993 $\pm$ 0.002 & 0.993 $\pm$ 0.002 \\
      RealMLP & 0.991 $\pm$ 0.001 & 0.991 $\pm$ 0.002 & 0.993 $\pm$ 0.002 \\
      xRFM & 0.989 $\pm$ 0.002 & 0.990 $\pm$ 0.003 & 0.991 $\pm$ 0.004 \\
      TabDPT & 0.990 $\pm$ 0.002 & 0.991 $\pm$ 0.003 & \underline{0.993 $\pm$ 0.002} \\
      RealTabPFN-2.5 & 0.993 $\pm$ 0.002 & 0.992 $\pm$ 0.003 & \textbf{0.992 $\pm$ 0.003} \\
      SAP-RPT-OSS & 0.992 $\pm$ 0.001 & - & - \\
      TabPFN-2.6 & 0.993 $\pm$ 0.002 & - & - \\
      TabICL-V2 & \underline{\textbf{\textcolor{green!50!black}{0.994 $\pm$ 0.001}}} & - & - \\
      PrepLinear & 0.991 $\pm$ 0.002 & 0.991 $\pm$ 0.002 & \underline{\textbf{0.993 $\pm$ 0.002}} \\
      PrepLightGBM & \underline{\textbf{0.993 $\pm$ 0.002}} & \underline{\textbf{0.994 $\pm$ 0.002}} & \underline{\textbf{0.994 $\pm$ 0.002}} \\
      PrepTabM & 0.993 $\pm$ 0.001 & 0.993 $\pm$ 0.002 & 0.993 $\pm$ 0.002 \\
      PrepTabPFN-2.5 & 0.993 $\pm$ 0.002 & 0.993 $\pm$ 0.002 & 0.992 $\pm$ 0.000 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.850 $\pm$ 0.010 & 0.852 $\pm$ 0.010 & 0.853 $\pm$ 0.009 \\
      KNN & 0.751 $\pm$ 0.006 & 0.818 $\pm$ 0.006 & 0.853 $\pm$ 0.006 \\
      ExtraTrees & 0.835 $\pm$ 0.003 & 0.840 $\pm$ 0.007 & 0.846 $\pm$ 0.002 \\
      RF & 0.841 $\pm$ 0.001 & 0.841 $\pm$ 0.001 & 0.850 $\pm$ 0.002 \\
      XGBoost & 0.838 $\pm$ 0.009 & 0.858 $\pm$ 0.007 & 0.862 $\pm$ 0.009 \\
      LightGBM & 0.845 $\pm$ 0.008 & 0.852 $\pm$ 0.008 & 0.858 $\pm$ 0.011 \\
      CatBoost & \underline{\textbf{0.886 $\pm$ 0.012}} & \underline{\textbf{0.887 $\pm$ 0.011}} & \underline{0.886 $\pm$ 0.011} \\
      EBM & 0.842 $\pm$ 0.009 & 0.843 $\pm$ 0.010 & 0.848 $\pm$ 0.009 \\
      FastAIMLP & 0.854 $\pm$ 0.013 & 0.856 $\pm$ 0.012 & 0.870 $\pm$ 0.009 \\
      TorchMLP & 0.835 $\pm$ 0.004 & 0.840 $\pm$ 0.009 & 0.851 $\pm$ 0.010 \\
      MNCA & 0.848 $\pm$ 0.010 & 0.865 $\pm$ 0.003 & 0.873 $\pm$ 0.006 \\
      TabM & 0.838 $\pm$ 0.004 & 0.849 $\pm$ 0.009 & 0.855 $\pm$ 0.008 \\
      RealMLP & 0.851 $\pm$ 0.006 & 0.874 $\pm$ 0.007 & 0.877 $\pm$ 0.007 \\
      xRFM & 0.859 $\pm$ 0.008 & 0.867 $\pm$ 0.011 & 0.873 $\pm$ 0.009 \\
      TabDPT & 0.848 $\pm$ 0.004 & 0.849 $\pm$ 0.006 & 0.853 $\pm$ 0.002 \\
      RealTabPFN-2.5 & 0.846 $\pm$ 0.006 & 0.848 $\pm$ 0.003 & 0.851 $\pm$ 0.004 \\
      SAP-RPT-OSS & 0.857 $\pm$ 0.007 & - & - \\
      TabPFN-2.6 & 0.854 $\pm$ 0.002 & - & - \\
      TabICL-V2 & 0.855 $\pm$ 0.004 & - & - \\
      PrepLinear & 0.882 $\pm$ 0.007 & 0.879 $\pm$ 0.004 & 0.884 $\pm$ 0.007 \\
      PrepLightGBM & \underline{\textbf{\textcolor{green!50!black}{0.891 $\pm$ 0.006}}} & \underline{\textbf{0.890 $\pm$ 0.007}} & \underline{\textbf{0.889 $\pm$ 0.008}} \\
      PrepTabM & \underline{\textbf{0.888 $\pm$ 0.010}} & 0.888 $\pm$ 0.009 & \underline{0.888 $\pm$ 0.009} \\
      PrepTabPFN-2.5 & 0.846 $\pm$ 0.006 & 0.887 $\pm$ 0.008 & \underline{0.890 $\pm$ 0.006} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 792.8 $\pm$ 29.5 & 761.3 $\pm$ 34.0 & 761.2 $\pm$ 33.9 \\
      KNN & 822.3 $\pm$ 40.0 & 796.3 $\pm$ 44.4 & 786.6 $\pm$ 40.5 \\
      ExtraTrees & 738.0 $\pm$ 37.0 & 733.5 $\pm$ 39.8 & 730.0 $\pm$ 34.6 \\
      RF & 756.1 $\pm$ 32.1 & 734.6 $\pm$ 34.1 & 734.7 $\pm$ 34.9 \\
      XGBoost & 755.2 $\pm$ 23.1 & 735.7 $\pm$ 27.7 & 732.9 $\pm$ 27.3 \\
      LightGBM & 748.5 $\pm$ 23.2 & 741.3 $\pm$ 30.8 & 727.1 $\pm$ 28.6 \\
      CatBoost & 735.4 $\pm$ 25.5 & 735.3 $\pm$ 25.2 & 731.0 $\pm$ 28.1 \\
      EBM & 745.9 $\pm$ 26.1 & 748.2 $\pm$ 24.6 & 741.8 $\pm$ 26.8 \\
      FastAIMLP & 758.7 $\pm$ 31.1 & 760.7 $\pm$ 32.7 & 757.0 $\pm$ 37.1 \\
      TorchMLP & 767.8 $\pm$ 25.2 & 762.6 $\pm$ 31.9 & 759.5 $\pm$ 33.2 \\
      MNCA & 746.9 $\pm$ 41.9 & 751.4 $\pm$ 46.5 & 730.4 $\pm$ 42.3 \\
      TabM & 748.4 $\pm$ 24.0 & 744.8 $\pm$ 27.6 & 741.8 $\pm$ 26.5 \\
      RealMLP & 752.8 $\pm$ 38.5 & 724.0 $\pm$ 28.4 & 719.2 $\pm$ 27.9 \\
      xRFM & 759.7 $\pm$ 37.9 & 739.7 $\pm$ 34.2 & 731.9 $\pm$ 33.8 \\
      TabDPT & \underline{719.8 $\pm$ 39.0} & 722.2 $\pm$ 39.0 & 716.6 $\pm$ 40.8 \\
      RealTabPFN-2.5 & \underline{726.6 $\pm$ 39.3} & 728.1 $\pm$ 36.3 & 720.3 $\pm$ 35.5 \\
      SAP-RPT-OSS & 729.3 $\pm$ 29.2 & - & - \\
      TabPFN-2.6 & 724.0 $\pm$ 34.3 & - & - \\
      TabICL-V2 & \underline{712.9 $\pm$ 26.7} & - & - \\
      PrepLinear & 751.5 $\pm$ 36.8 & 757.0 $\pm$ 27.3 & 746.0 $\pm$ 31.7 \\
      PrepLightGBM & 721.0 $\pm$ 32.5 & 722.1 $\pm$ 20.2 & 714.3 $\pm$ 31.9 \\
      PrepTabM & 729.0 $\pm$ 28.4 & 738.1 $\pm$ 23.0 & 725.6 $\pm$ 30.9 \\
      PrepTabPFN-2.5 & \underline{726.6 $\pm$ 39.3} & \underline{706.9 $\pm$ 35.8} & \underline{\textbf{\textcolor{green!50!black}{700.6 $\pm$ 35.7}}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.772 $\pm$ 0.007 & 0.773 $\pm$ 0.006 & 0.773 $\pm$ 0.006 \\
      KNN & 0.814 $\pm$ 0.011 & 0.828 $\pm$ 0.007 & 0.841 $\pm$ 0.007 \\
      ExtraTrees & 0.852 $\pm$ 0.006 & 0.859 $\pm$ 0.008 & 0.862 $\pm$ 0.008 \\
      RF & 0.852 $\pm$ 0.002 & 0.855 $\pm$ 0.005 & 0.858 $\pm$ 0.005 \\
      XGBoost & 0.866 $\pm$ 0.011 & 0.869 $\pm$ 0.011 & 0.868 $\pm$ 0.010 \\
      LightGBM & 0.866 $\pm$ 0.009 & 0.868 $\pm$ 0.010 & 0.869 $\pm$ 0.010 \\
      CatBoost & 0.871 $\pm$ 0.011 & 0.871 $\pm$ 0.010 & 0.871 $\pm$ 0.010 \\
      EBM & 0.863 $\pm$ 0.008 & 0.867 $\pm$ 0.011 & 0.867 $\pm$ 0.010 \\
      FastAIMLP & 0.861 $\pm$ 0.006 & 0.865 $\pm$ 0.007 & 0.865 $\pm$ 0.007 \\
      TorchMLP & 0.861 $\pm$ 0.009 & 0.868 $\pm$ 0.010 & 0.867 $\pm$ 0.010 \\
      MNCA & 0.866 $\pm$ 0.007 & 0.871 $\pm$ 0.010 & 0.871 $\pm$ 0.009 \\
      TabM & 0.872 $\pm$ 0.011 & 0.873 $\pm$ 0.012 & 0.873 $\pm$ 0.011 \\
      RealMLP & 0.868 $\pm$ 0.010 & 0.872 $\pm$ 0.010 & 0.872 $\pm$ 0.010 \\
      xRFM & 0.836 $\pm$ 0.004 & 0.864 $\pm$ 0.007 & 0.865 $\pm$ 0.008 \\
      TabDPT & 0.866 $\pm$ 0.009 & 0.867 $\pm$ 0.008 & 0.867 $\pm$ 0.008 \\
      RealTabPFN-2.5 & \textbf{0.874 $\pm$ 0.010} & 0.875 $\pm$ 0.011 & \textbf{0.875 $\pm$ 0.010} \\
      SAP-RPT-OSS & 0.869 $\pm$ 0.009 & - & - \\
      TabPFN-2.6 & 0.873 $\pm$ 0.010 & - & - \\
      TabICL-V2 & 0.874 $\pm$ 0.010 & - & - \\
      PrepLinear & 0.855 $\pm$ 0.007 & 0.860 $\pm$ 0.007 & 0.861 $\pm$ 0.006 \\
      PrepLightGBM & 0.867 $\pm$ 0.007 & 0.869 $\pm$ 0.009 & 0.870 $\pm$ 0.009 \\
      PrepTabM & 0.861 $\pm$ 0.007 & 0.873 $\pm$ 0.012 & 0.873 $\pm$ 0.011 \\
      PrepTabPFN-2.5 & \underline{\textbf{0.874 $\pm$ 0.010}} & \underline{\textbf{\textcolor{green!50!black}{0.875 $\pm$ 0.011}}} & \underline{\textbf{0.875 $\pm$ 0.011}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.789 $\pm$ 0.015 & 0.808 $\pm$ 0.016 & 0.815 $\pm$ 0.016 \\
      KNN & 0.815 $\pm$ 0.026 & 0.836 $\pm$ 0.018 & 0.845 $\pm$ 0.018 \\
      ExtraTrees & 0.867 $\pm$ 0.013 & 0.868 $\pm$ 0.014 & 0.871 $\pm$ 0.014 \\
      RF & 0.871 $\pm$ 0.011 & 0.871 $\pm$ 0.011 & 0.875 $\pm$ 0.010 \\
      XGBoost & \underline{0.875 $\pm$ 0.013} & \underline{0.875 $\pm$ 0.014} & \underline{\textbf{0.876 $\pm$ 0.014}} \\
      LightGBM & \underline{0.875 $\pm$ 0.013} & 0.875 $\pm$ 0.013 & 0.876 $\pm$ 0.014 \\
      CatBoost & \underline{0.872 $\pm$ 0.015} & \underline{0.874 $\pm$ 0.015} & 0.874 $\pm$ 0.014 \\
      EBM & 0.855 $\pm$ 0.011 & 0.862 $\pm$ 0.015 & 0.865 $\pm$ 0.012 \\
      FastAIMLP & 0.846 $\pm$ 0.010 & 0.851 $\pm$ 0.013 & 0.857 $\pm$ 0.013 \\
      TorchMLP & 0.846 $\pm$ 0.012 & 0.854 $\pm$ 0.012 & 0.861 $\pm$ 0.011 \\
      MNCA & 0.858 $\pm$ 0.014 & 0.862 $\pm$ 0.010 & 0.871 $\pm$ 0.013 \\
      TabM & 0.863 $\pm$ 0.009 & 0.870 $\pm$ 0.011 & 0.872 $\pm$ 0.010 \\
      RealMLP & 0.860 $\pm$ 0.014 & 0.870 $\pm$ 0.016 & 0.875 $\pm$ 0.013 \\
      xRFM & 0.864 $\pm$ 0.009 & 0.874 $\pm$ 0.011 & 0.874 $\pm$ 0.013 \\
      TabDPT & 0.863 $\pm$ 0.015 & 0.868 $\pm$ 0.014 & 0.874 $\pm$ 0.012 \\
      RealTabPFN-2.5 & \underline{0.876 $\pm$ 0.013} & 0.877 $\pm$ 0.011 & \underline{\textbf{0.880 $\pm$ 0.012}} \\
      SAP-RPT-OSS & \underline{0.873 $\pm$ 0.015} & - & - \\
      TabPFN-2.6 & \underline{0.878 $\pm$ 0.013} & - & - \\
      TabICL-V2 & 0.861 $\pm$ 0.012 & - & - \\
      PrepLinear & 0.861 $\pm$ 0.014 & 0.855 $\pm$ 0.011 & 0.864 $\pm$ 0.012 \\
      PrepLightGBM & \underline{0.875 $\pm$ 0.015} & 0.874 $\pm$ 0.014 & \underline{\textbf{0.877 $\pm$ 0.015}} \\
      PrepTabM & 0.872 $\pm$ 0.013 & 0.869 $\pm$ 0.012 & 0.875 $\pm$ 0.011 \\
      PrepTabPFN-2.5 & \underline{0.876 $\pm$ 0.013} & \underline{0.877 $\pm$ 0.011} & \underline{\textbf{\textcolor{green!50!black}{0.881 $\pm$ 0.012}}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.645 $\pm$ 0.008 & 0.656 $\pm$ 0.011 & 0.656 $\pm$ 0.010 \\
      KNN & 0.539 $\pm$ 0.003 & 0.634 $\pm$ 0.006 & 0.651 $\pm$ 0.005 \\
      ExtraTrees & 0.622 $\pm$ 0.005 & 0.651 $\pm$ 0.006 & 0.653 $\pm$ 0.007 \\
      RF & 0.632 $\pm$ 0.005 & 0.657 $\pm$ 0.008 & 0.658 $\pm$ 0.007 \\
      XGBoost & 0.661 $\pm$ 0.013 & 0.668 $\pm$ 0.011 & 0.669 $\pm$ 0.012 \\
      LightGBM & 0.647 $\pm$ 0.009 & 0.668 $\pm$ 0.009 & 0.671 $\pm$ 0.010 \\
      CatBoost & \underline{0.671 $\pm$ 0.009} & \underline{0.671 $\pm$ 0.009} & 0.671 $\pm$ 0.010 \\
      EBM & 0.657 $\pm$ 0.009 & 0.659 $\pm$ 0.007 & 0.663 $\pm$ 0.008 \\
      FastAIMLP & 0.647 $\pm$ 0.009 & 0.653 $\pm$ 0.009 & 0.661 $\pm$ 0.009 \\
      TorchMLP & 0.655 $\pm$ 0.009 & 0.663 $\pm$ 0.011 & 0.667 $\pm$ 0.012 \\
      MNCA & 0.656 $\pm$ 0.010 & 0.660 $\pm$ 0.011 & 0.666 $\pm$ 0.009 \\
      TabM & 0.659 $\pm$ 0.008 & 0.661 $\pm$ 0.011 & 0.661 $\pm$ 0.010 \\
      RealMLP & 0.658 $\pm$ 0.011 & \underline{0.671 $\pm$ 0.011} & 0.671 $\pm$ 0.010 \\
      xRFM & 0.629 $\pm$ 0.004 & 0.665 $\pm$ 0.010 & 0.666 $\pm$ 0.008 \\
      TabDPT & 0.622 $\pm$ 0.006 & 0.638 $\pm$ 0.015 & 0.643 $\pm$ 0.009 \\
      RealTabPFN-2.5 & 0.658 $\pm$ 0.009 & 0.656 $\pm$ 0.010 & 0.657 $\pm$ 0.010 \\
      SAP-RPT-OSS & 0.653 $\pm$ 0.007 & - & - \\
      TabPFN-2.6 & \underline{0.669 $\pm$ 0.011} & - & - \\
      TabICL-V2 & 0.664 $\pm$ 0.009 & - & - \\
      PrepLinear & 0.662 $\pm$ 0.008 & 0.665 $\pm$ 0.011 & 0.668 $\pm$ 0.010 \\
      PrepLightGBM & \underline{0.670 $\pm$ 0.010} & \underline{0.672 $\pm$ 0.009} & \underline{\textbf{\textcolor{green!50!black}{0.673 $\pm$ 0.010}}} \\
      PrepTabM & 0.665 $\pm$ 0.010 & 0.669 $\pm$ 0.010 & 0.670 $\pm$ 0.010 \\
      PrepTabPFN-2.5 & 0.658 $\pm$ 0.009 & 0.657 $\pm$ 0.010 & 0.660 $\pm$ 0.009 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.703 $\pm$ 0.007 & 0.721 $\pm$ 0.004 & 0.722 $\pm$ 0.005 \\
      KNN & 0.703 $\pm$ 0.000 & 0.735 $\pm$ 0.005 & 0.734 $\pm$ 0.005 \\
      ExtraTrees & 0.740 $\pm$ 0.002 & \underline{0.742 $\pm$ 0.003} & 0.742 $\pm$ 0.002 \\
      RF & 0.742 $\pm$ 0.004 & \underline{0.739 $\pm$ 0.008} & \underline{\textbf{0.742 $\pm$ 0.008}} \\
      XGBoost & 0.741 $\pm$ 0.004 & \underline{\textbf{0.744 $\pm$ 0.004}} & \underline{\textbf{0.744 $\pm$ 0.004}} \\
      LightGBM & \underline{\textbf{0.741 $\pm$ 0.007}} & \underline{0.742 $\pm$ 0.002} & \underline{0.743 $\pm$ 0.002} \\
      CatBoost & \underline{\textbf{0.744 $\pm$ 0.006}} & \textbf{0.743 $\pm$ 0.006} & \textbf{0.743 $\pm$ 0.007} \\
      EBM & \underline{\textbf{0.744 $\pm$ 0.003}} & \underline{0.743 $\pm$ 0.003} & \underline{0.744 $\pm$ 0.003} \\
      FastAIMLP & 0.738 $\pm$ 0.004 & \underline{\textbf{0.744 $\pm$ 0.004}} & \textbf{0.743 $\pm$ 0.005} \\
      TorchMLP & 0.738 $\pm$ 0.007 & \textbf{0.739 $\pm$ 0.008} & 0.740 $\pm$ 0.006 \\
      MNCA & \underline{\textbf{0.744 $\pm$ 0.010}} & 0.743 $\pm$ 0.003 & 0.742 $\pm$ 0.001 \\
      TabM & 0.744 $\pm$ 0.006 & 0.738 $\pm$ 0.002 & \underline{0.742 $\pm$ 0.004} \\
      RealMLP & 0.742 $\pm$ 0.002 & \underline{\textbf{0.744 $\pm$ 0.008}} & \underline{\textbf{0.745 $\pm$ 0.004}} \\
      xRFM & 0.737 $\pm$ 0.007 & \underline{\textbf{0.745 $\pm$ 0.006}} & \textbf{0.743 $\pm$ 0.004} \\
      TabDPT & 0.738 $\pm$ 0.002 & \textbf{0.742 $\pm$ 0.005} & \textbf{0.743 $\pm$ 0.005} \\
      RealTabPFN-2.5 & \underline{\textbf{0.744 $\pm$ 0.003}} & \underline{0.741 $\pm$ 0.001} & \underline{0.743 $\pm$ 0.001} \\
      SAP-RPT-OSS & \underline{\textbf{\textcolor{green!50!black}{0.748 $\pm$ 0.003}}} & - & - \\
      TabPFN-2.6 & 0.743 $\pm$ 0.001 & - & - \\
      TabICL-V2 & 0.745 $\pm$ 0.003 & - & - \\
      PrepLinear & 0.741 $\pm$ 0.005 & 0.733 $\pm$ 0.011 & 0.736 $\pm$ 0.010 \\
      PrepLightGBM & \underline{\textbf{0.743 $\pm$ 0.006}} & \textbf{0.744 $\pm$ 0.006} & \underline{\textbf{0.745 $\pm$ 0.005}} \\
      PrepTabM & \underline{\textbf{0.743 $\pm$ 0.006}} & \underline{0.740 $\pm$ 0.004} & \underline{0.743 $\pm$ 0.004} \\
      PrepTabPFN-2.5 & \underline{\textbf{0.744 $\pm$ 0.003}} & \underline{\textbf{0.745 $\pm$ 0.005}} & \underline{\textbf{0.744 $\pm$ 0.005}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.817 $\pm$ 0.013 & 0.818 $\pm$ 0.016 & 0.818 $\pm$ 0.016 \\
      KNN & 0.731 $\pm$ 0.018 & 0.785 $\pm$ 0.013 & 0.802 $\pm$ 0.009 \\
      ExtraTrees & 0.773 $\pm$ 0.011 & 0.819 $\pm$ 0.013 & 0.818 $\pm$ 0.014 \\
      RF & 0.787 $\pm$ 0.012 & 0.806 $\pm$ 0.017 & 0.806 $\pm$ 0.015 \\
      XGBoost & 0.803 $\pm$ 0.014 & 0.810 $\pm$ 0.014 & 0.811 $\pm$ 0.013 \\
      LightGBM & 0.802 $\pm$ 0.011 & 0.815 $\pm$ 0.014 & 0.816 $\pm$ 0.013 \\
      CatBoost & 0.814 $\pm$ 0.013 & 0.812 $\pm$ 0.012 & 0.814 $\pm$ 0.012 \\
      EBM & 0.813 $\pm$ 0.010 & 0.812 $\pm$ 0.011 & 0.815 $\pm$ 0.011 \\
      FastAIMLP & 0.808 $\pm$ 0.007 & 0.816 $\pm$ 0.014 & 0.817 $\pm$ 0.012 \\
      TorchMLP & 0.814 $\pm$ 0.017 & 0.813 $\pm$ 0.015 & 0.817 $\pm$ 0.015 \\
      MNCA & 0.816 $\pm$ 0.013 & 0.816 $\pm$ 0.018 & 0.811 $\pm$ 0.015 \\
      TabM & 0.820 $\pm$ 0.012 & 0.818 $\pm$ 0.014 & \underline{\textbf{0.821 $\pm$ 0.012}} \\
      RealMLP & 0.817 $\pm$ 0.014 & 0.817 $\pm$ 0.016 & 0.818 $\pm$ 0.013 \\
      xRFM & 0.788 $\pm$ 0.010 & \underline{\textbf{0.819 $\pm$ 0.016}} & 0.817 $\pm$ 0.011 \\
      TabDPT & 0.821 $\pm$ 0.012 & 0.820 $\pm$ 0.012 & \underline{0.820 $\pm$ 0.012} \\
      RealTabPFN-2.5 & \underline{0.822 $\pm$ 0.012} & \textcolor{green!50!black}{0.823 $\pm$ 0.012} & \underline{0.822 $\pm$ 0.012} \\
      SAP-RPT-OSS & 0.819 $\pm$ 0.009 & - & - \\
      TabPFN-2.6 & \underline{0.822 $\pm$ 0.012} & - & - \\
      TabICL-V2 & \underline{\textbf{0.821 $\pm$ 0.012}} & - & - \\
      PrepLinear & 0.815 $\pm$ 0.016 & 0.819 $\pm$ 0.013 & \underline{\textbf{0.820 $\pm$ 0.016}} \\
      PrepLightGBM & 0.802 $\pm$ 0.017 & 0.815 $\pm$ 0.014 & \underline{0.818 $\pm$ 0.014} \\
      PrepTabM & \underline{\textbf{0.820 $\pm$ 0.015}} & 0.818 $\pm$ 0.014 & \underline{\textbf{0.821 $\pm$ 0.013}} \\
      PrepTabPFN-2.5 & \underline{0.822 $\pm$ 0.012} & \underline{\textbf{0.823 $\pm$ 0.012}} & 0.821 $\pm$ 0.013 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 8.565 $\pm$ 0.054 & 8.337 $\pm$ 0.059 & 8.275 $\pm$ 0.048 \\
      KNN & 8.585 $\pm$ 0.042 & 8.046 $\pm$ 0.029 & 7.916 $\pm$ 0.034 \\
      ExtraTrees & 8.205 $\pm$ 0.037 & 7.764 $\pm$ 0.060 & 7.758 $\pm$ 0.057 \\
      RF & 7.860 $\pm$ 0.027 & 7.590 $\pm$ 0.033 & 7.593 $\pm$ 0.035 \\
      XGBoost & 7.400 $\pm$ 0.044 & 7.400 $\pm$ 0.044 & 7.403 $\pm$ 0.044 \\
      LightGBM & 7.613 $\pm$ 0.051 & 7.381 $\pm$ 0.040 & 7.377 $\pm$ 0.040 \\
      CatBoost & 7.378 $\pm$ 0.045 & 7.369 $\pm$ 0.036 & 7.370 $\pm$ 0.039 \\
      EBM & 7.439 $\pm$ 0.040 & 7.436 $\pm$ 0.045 & 7.410 $\pm$ 0.034 \\
      FastAIMLP & 8.183 $\pm$ 0.030 & 8.087 $\pm$ 0.056 & 8.064 $\pm$ 0.042 \\
      TorchMLP & 7.737 $\pm$ 0.049 & 7.580 $\pm$ 0.029 & 7.559 $\pm$ 0.031 \\
      MNCA & 7.490 $\pm$ 0.037 & 7.422 $\pm$ 0.016 & 7.381 $\pm$ 0.026 \\
      TabM & 7.760 $\pm$ 0.047 & 7.651 $\pm$ 0.046 & 7.653 $\pm$ 0.048 \\
      RealMLP & 7.938 $\pm$ 0.048 & 7.408 $\pm$ 0.024 & 7.404 $\pm$ 0.030 \\
      xRFM & 7.637 $\pm$ 0.034 & 7.484 $\pm$ 0.017 & 7.448 $\pm$ 0.020 \\
      TabDPT & 7.468 $\pm$ 0.036 & 7.421 $\pm$ 0.025 & 7.415 $\pm$ 0.025 \\
      RealTabPFN-2.5 & 7.537 $\pm$ 0.050 & 7.399 $\pm$ 0.032 & 7.390 $\pm$ 0.025 \\
      SAP-RPT-OSS & 7.925 $\pm$ 0.050 & - & - \\
      TabPFN-2.6 & 7.379 $\pm$ 0.028 & - & - \\
      TabICL-V2 & 7.603 $\pm$ 0.061 & - & - \\
      PrepLinear & 7.430 $\pm$ 0.017 & 7.392 $\pm$ 0.017 & 7.377 $\pm$ 0.014 \\
      PrepLightGBM & \underline{7.220 $\pm$ 0.009} & 7.220 $\pm$ 0.007 & 7.218 $\pm$ 0.006 \\
      PrepTabM & 7.249 $\pm$ 0.009 & 7.242 $\pm$ 0.015 & 7.239 $\pm$ 0.011 \\
      PrepTabPFN-2.5 & 7.537 $\pm$ 0.050 & \underline{7.204 $\pm$ 0.005} & \underline{\textbf{\textcolor{green!50!black}{7.199 $\pm$ 0.004}}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.841 $\pm$ 0.003 & 0.841 $\pm$ 0.003 & 0.841 $\pm$ 0.003 \\
      KNN & 0.748 $\pm$ 0.006 & 0.858 $\pm$ 0.003 & 0.859 $\pm$ 0.003 \\
      ExtraTrees & 0.840 $\pm$ 0.005 & 0.857 $\pm$ 0.003 & 0.857 $\pm$ 0.004 \\
      RF & 0.848 $\pm$ 0.005 & 0.863 $\pm$ 0.004 & 0.863 $\pm$ 0.004 \\
      XGBoost & 0.865 $\pm$ 0.003 & 0.866 $\pm$ 0.003 & 0.866 $\pm$ 0.003 \\
      LightGBM & 0.865 $\pm$ 0.003 & 0.866 $\pm$ 0.004 & 0.867 $\pm$ 0.004 \\
      CatBoost & 0.866 $\pm$ 0.003 & 0.867 $\pm$ 0.003 & 0.867 $\pm$ 0.003 \\
      EBM & 0.866 $\pm$ 0.004 & 0.866 $\pm$ 0.004 & 0.866 $\pm$ 0.004 \\
      FastAIMLP & 0.830 $\pm$ 0.002 & 0.843 $\pm$ 0.006 & 0.847 $\pm$ 0.002 \\
      TorchMLP & 0.864 $\pm$ 0.002 & 0.864 $\pm$ 0.003 & 0.865 $\pm$ 0.002 \\
      MNCA & 0.866 $\pm$ 0.003 & 0.867 $\pm$ 0.003 & 0.867 $\pm$ 0.003 \\
      TabM & 0.866 $\pm$ 0.003 & \underline{0.867 $\pm$ 0.003} & \underline{\textbf{0.867 $\pm$ 0.003}} \\
      RealMLP & 0.866 $\pm$ 0.003 & 0.866 $\pm$ 0.003 & 0.866 $\pm$ 0.003 \\
      xRFM & 0.746 $\pm$ 0.009 & 0.863 $\pm$ 0.003 & 0.860 $\pm$ 0.003 \\
      TabDPT & 0.845 $\pm$ 0.004 & 0.862 $\pm$ 0.005 & 0.865 $\pm$ 0.004 \\
      RealTabPFN-2.5 & 0.866 $\pm$ 0.003 & 0.866 $\pm$ 0.003 & 0.867 $\pm$ 0.003 \\
      SAP-RPT-OSS & 0.862 $\pm$ 0.003 & - & - \\
      TabPFN-2.6 & \underline{\textbf{0.867 $\pm$ 0.003}} & - & - \\
      TabICL-V2 & \underline{\textbf{0.867 $\pm$ 0.003}} & - & - \\
      PrepLinear & 0.862 $\pm$ 0.004 & 0.864 $\pm$ 0.003 & 0.865 $\pm$ 0.004 \\
      PrepLightGBM & 0.866 $\pm$ 0.003 & 0.866 $\pm$ 0.004 & 0.867 $\pm$ 0.004 \\
      PrepTabM & 0.866 $\pm$ 0.003 & 0.867 $\pm$ 0.003 & \underline{\textbf{\textcolor{green!50!black}{0.868 $\pm$ 0.003}}} \\
      PrepTabPFN-2.5 & 0.866 $\pm$ 0.003 & 0.866 $\pm$ 0.003 & 0.867 $\pm$ 0.003 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.796 $\pm$ 0.008 & 0.797 $\pm$ 0.006 & 0.797 $\pm$ 0.007 \\
      KNN & 0.747 $\pm$ 0.009 & 0.788 $\pm$ 0.010 & 0.798 $\pm$ 0.010 \\
      ExtraTrees & 0.783 $\pm$ 0.010 & 0.800 $\pm$ 0.011 & 0.801 $\pm$ 0.011 \\
      RF & 0.787 $\pm$ 0.009 & 0.802 $\pm$ 0.009 & 0.802 $\pm$ 0.009 \\
      XGBoost & \underline{\textbf{0.806 $\pm$ 0.009}} & \underline{0.804 $\pm$ 0.007} & \underline{\textbf{0.805 $\pm$ 0.007}} \\
      LightGBM & 0.802 $\pm$ 0.009 & \underline{0.804 $\pm$ 0.009} & \underline{0.805 $\pm$ 0.008} \\
      CatBoost & \underline{\textbf{0.805 $\pm$ 0.007}} & \textbf{0.805 $\pm$ 0.007} & 0.804 $\pm$ 0.008 \\
      EBM & 0.802 $\pm$ 0.008 & 0.802 $\pm$ 0.007 & 0.803 $\pm$ 0.008 \\
      FastAIMLP & 0.801 $\pm$ 0.006 & 0.799 $\pm$ 0.009 & 0.802 $\pm$ 0.008 \\
      TorchMLP & 0.801 $\pm$ 0.008 & 0.801 $\pm$ 0.008 & 0.803 $\pm$ 0.008 \\
      MNCA & 0.801 $\pm$ 0.008 & \underline{\textbf{0.801 $\pm$ 0.012}} & 0.803 $\pm$ 0.009 \\
      TabM & 0.801 $\pm$ 0.010 & 0.803 $\pm$ 0.008 & 0.803 $\pm$ 0.008 \\
      RealMLP & 0.802 $\pm$ 0.008 & 0.801 $\pm$ 0.009 & 0.803 $\pm$ 0.009 \\
      xRFM & 0.782 $\pm$ 0.007 & \underline{0.804 $\pm$ 0.008} & \underline{0.803 $\pm$ 0.007} \\
      TabDPT & 0.804 $\pm$ 0.008 & \underline{0.805 $\pm$ 0.008} & 0.803 $\pm$ 0.007 \\
      RealTabPFN-2.5 & 0.804 $\pm$ 0.007 & \textbf{0.805 $\pm$ 0.007} & \underline{\textbf{0.805 $\pm$ 0.007}} \\
      SAP-RPT-OSS & 0.802 $\pm$ 0.007 & - & - \\
      TabPFN-2.6 & \underline{\textbf{0.805 $\pm$ 0.008}} & - & - \\
      TabICL-V2 & \underline{\textbf{\textcolor{green!50!black}{0.806 $\pm$ 0.008}}} & - & - \\
      PrepLinear & 0.801 $\pm$ 0.006 & 0.803 $\pm$ 0.007 & 0.803 $\pm$ 0.007 \\
      PrepLightGBM & 0.804 $\pm$ 0.007 & \underline{0.804 $\pm$ 0.008} & \underline{\textbf{0.805 $\pm$ 0.007}} \\
      PrepTabM & \underline{\textbf{0.805 $\pm$ 0.006}} & 0.803 $\pm$ 0.007 & \underline{\textbf{0.805 $\pm$ 0.007}} \\
      PrepTabPFN-2.5 & 0.804 $\pm$ 0.007 & \underline{\textbf{0.805 $\pm$ 0.007}} & \underline{0.805 $\pm$ 0.008} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.733 $\pm$ 0.011 & 0.724 $\pm$ 0.012 & 0.728 $\pm$ 0.010 \\
      KNN & 0.663 $\pm$ 0.040 & 0.739 $\pm$ 0.020 & 0.729 $\pm$ 0.011 \\
      ExtraTrees & 0.693 $\pm$ 0.021 & 0.702 $\pm$ 0.025 & 0.707 $\pm$ 0.025 \\
      RF & 0.713 $\pm$ 0.044 & \underline{0.734 $\pm$ 0.032} & \underline{\textbf{0.726 $\pm$ 0.042}} \\
      XGBoost & 0.724 $\pm$ 0.021 & 0.738 $\pm$ 0.021 & \underline{\textbf{0.740 $\pm$ 0.025}} \\
      LightGBM & 0.718 $\pm$ 0.024 & \underline{\textbf{0.735 $\pm$ 0.039}} & \underline{\textbf{0.746 $\pm$ 0.024}} \\
      CatBoost & 0.746 $\pm$ 0.020 & 0.740 $\pm$ 0.015 & \textbf{0.746 $\pm$ 0.007} \\
      EBM & \underline{\textbf{0.743 $\pm$ 0.008}} & 0.732 $\pm$ 0.010 & 0.732 $\pm$ 0.006 \\
      FastAIMLP & 0.713 $\pm$ 0.009 & 0.736 $\pm$ 0.011 & 0.738 $\pm$ 0.003 \\
      TorchMLP & 0.733 $\pm$ 0.006 & 0.726 $\pm$ 0.011 & 0.735 $\pm$ 0.005 \\
      MNCA & \underline{\textbf{0.726 $\pm$ 0.031}} & 0.721 $\pm$ 0.008 & 0.694 $\pm$ 0.017 \\
      TabM & 0.732 $\pm$ 0.006 & 0.719 $\pm$ 0.014 & 0.731 $\pm$ 0.010 \\
      RealMLP & \underline{\textbf{0.747 $\pm$ 0.013}} & \underline{\textbf{0.753 $\pm$ 0.005}} & \underline{\textbf{0.748 $\pm$ 0.006}} \\
      xRFM & 0.713 $\pm$ 0.025 & \underline{\textbf{0.736 $\pm$ 0.037}} & 0.730 $\pm$ 0.016 \\
      TabDPT & 0.735 $\pm$ 0.001 & \textbf{0.743 $\pm$ 0.005} & \underline{\textbf{0.740 $\pm$ 0.015}} \\
      RealTabPFN-2.5 & 0.745 $\pm$ 0.020 & \underline{0.731 $\pm$ 0.026} & 0.728 $\pm$ 0.013 \\
      SAP-RPT-OSS & \underline{\textbf{\textcolor{green!50!black}{0.753 $\pm$ 0.016}}} & - & - \\
      TabPFN-2.6 & \underline{\textbf{0.750 $\pm$ 0.019}} & - & - \\
      TabICL-V2 & 0.749 $\pm$ 0.016 & - & - \\
      PrepLinear & 0.728 $\pm$ 0.019 & 0.729 $\pm$ 0.008 & 0.735 $\pm$ 0.019 \\
      PrepLightGBM & 0.721 $\pm$ 0.039 & \underline{0.734 $\pm$ 0.032} & \underline{\textbf{0.747 $\pm$ 0.031}} \\
      PrepTabM & 0.718 $\pm$ 0.019 & 0.722 $\pm$ 0.015 & 0.730 $\pm$ 0.007 \\
      PrepTabPFN-2.5 & 0.745 $\pm$ 0.020 & \underline{\textbf{0.731 $\pm$ 0.036}} & \underline{0.734 $\pm$ 0.027} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.594 $\pm$ 0.042 & 0.473 $\pm$ 0.027 & 0.474 $\pm$ 0.030 \\
      KNN & 1.409 $\pm$ 0.099 & 0.673 $\pm$ 0.044 & 0.592 $\pm$ 0.037 \\
      ExtraTrees & 0.501 $\pm$ 0.023 & 0.480 $\pm$ 0.025 & 0.469 $\pm$ 0.025 \\
      RF & 0.507 $\pm$ 0.057 & 0.485 $\pm$ 0.024 & 0.477 $\pm$ 0.023 \\
      XGBoost & 0.475 $\pm$ 0.026 & 0.448 $\pm$ 0.023 & 0.449 $\pm$ 0.024 \\
      LightGBM & 0.509 $\pm$ 0.021 & 0.457 $\pm$ 0.027 & 0.458 $\pm$ 0.026 \\
      CatBoost & 0.458 $\pm$ 0.018 & 0.453 $\pm$ 0.015 & 0.450 $\pm$ 0.016 \\
      EBM & 0.474 $\pm$ 0.009 & 0.460 $\pm$ 0.017 & 0.452 $\pm$ 0.018 \\
      FastAIMLP & 0.516 $\pm$ 0.017 & 0.469 $\pm$ 0.034 & 0.451 $\pm$ 0.030 \\
      TorchMLP & 0.474 $\pm$ 0.029 & 0.484 $\pm$ 0.042 & 0.458 $\pm$ 0.025 \\
      MNCA & 0.471 $\pm$ 0.026 & 0.450 $\pm$ 0.020 & 0.450 $\pm$ 0.023 \\
      TabM & \underline{\textbf{0.435 $\pm$ 0.026}} & \underline{0.440 $\pm$ 0.013} & 0.436 $\pm$ 0.019 \\
      RealMLP & 0.474 $\pm$ 0.033 & \underline{0.434 $\pm$ 0.019} & \underline{\textbf{\textcolor{green!50!black}{0.431 $\pm$ 0.017}}} \\
      xRFM & 0.503 $\pm$ 0.036 & 0.473 $\pm$ 0.022 & 0.458 $\pm$ 0.026 \\
      TabDPT & 0.478 $\pm$ 0.013 & 0.466 $\pm$ 0.018 & 0.453 $\pm$ 0.015 \\
      RealTabPFN-2.5 & \underline{\textbf{0.441 $\pm$ 0.026}} & \underline{\textbf{0.435 $\pm$ 0.021}} & 0.439 $\pm$ 0.023 \\
      SAP-RPT-OSS & \underline{0.443 $\pm$ 0.017} & - & - \\
      TabPFN-2.6 & 0.441 $\pm$ 0.023 & - & - \\
      TabICL-V2 & 0.446 $\pm$ 0.030 & - & - \\
      PrepLinear & 0.469 $\pm$ 0.023 & 0.446 $\pm$ 0.023 & 0.442 $\pm$ 0.018 \\
      PrepLightGBM & 0.495 $\pm$ 0.017 & 0.457 $\pm$ 0.025 & 0.451 $\pm$ 0.025 \\
      PrepTabM & \underline{0.444 $\pm$ 0.026} & \underline{0.440 $\pm$ 0.012} & 0.434 $\pm$ 0.019 \\
      PrepTabPFN-2.5 & \underline{\textbf{0.441 $\pm$ 0.026}} & \underline{\textbf{0.435 $\pm$ 0.021}} & 0.446 $\pm$ 0.011 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.909 $\pm$ 0.013 & \underline{0.909 $\pm$ 0.013} & 0.908 $\pm$ 0.014 \\
      KNN & 0.848 $\pm$ 0.005 & 0.862 $\pm$ 0.023 & 0.886 $\pm$ 0.023 \\
      ExtraTrees & 0.889 $\pm$ 0.018 & 0.894 $\pm$ 0.023 & 0.893 $\pm$ 0.023 \\
      RF & 0.884 $\pm$ 0.025 & 0.880 $\pm$ 0.031 & 0.883 $\pm$ 0.027 \\
      XGBoost & 0.898 $\pm$ 0.027 & 0.908 $\pm$ 0.024 & 0.908 $\pm$ 0.024 \\
      LightGBM & 0.907 $\pm$ 0.024 & 0.915 $\pm$ 0.021 & 0.916 $\pm$ 0.021 \\
      CatBoost & 0.909 $\pm$ 0.026 & 0.904 $\pm$ 0.022 & 0.904 $\pm$ 0.027 \\
      EBM & 0.912 $\pm$ 0.023 & 0.913 $\pm$ 0.020 & \textbf{0.913 $\pm$ 0.025} \\
      FastAIMLP & 0.897 $\pm$ 0.016 & 0.909 $\pm$ 0.021 & 0.915 $\pm$ 0.014 \\
      TorchMLP & 0.903 $\pm$ 0.011 & \underline{0.913 $\pm$ 0.019} & \underline{\textbf{0.920 $\pm$ 0.013}} \\
      MNCA & 0.912 $\pm$ 0.020 & 0.914 $\pm$ 0.024 & 0.914 $\pm$ 0.019 \\
      TabM & 0.904 $\pm$ 0.025 & 0.918 $\pm$ 0.019 & 0.918 $\pm$ 0.018 \\
      RealMLP & 0.913 $\pm$ 0.018 & 0.911 $\pm$ 0.014 & 0.918 $\pm$ 0.016 \\
      xRFM & 0.909 $\pm$ 0.018 & \underline{0.917 $\pm$ 0.017} & 0.920 $\pm$ 0.017 \\
      TabDPT & 0.915 $\pm$ 0.019 & \underline{0.917 $\pm$ 0.020} & 0.918 $\pm$ 0.020 \\
      RealTabPFN-2.5 & \underline{\textbf{0.923 $\pm$ 0.022}} & \textbf{0.921 $\pm$ 0.022} & \textbf{0.926 $\pm$ 0.020} \\
      SAP-RPT-OSS & 0.876 $\pm$ 0.015 & - & - \\
      TabPFN-2.6 & \underline{\textbf{0.925 $\pm$ 0.018}} & - & - \\
      TabICL-V2 & \underline{\textbf{\textcolor{green!50!black}{0.927 $\pm$ 0.017}}} & - & - \\
      PrepLinear & 0.895 $\pm$ 0.017 & \underline{0.909 $\pm$ 0.013} & 0.916 $\pm$ 0.015 \\
      PrepLightGBM & 0.904 $\pm$ 0.021 & 0.915 $\pm$ 0.021 & 0.918 $\pm$ 0.020 \\
      PrepTabM & 0.889 $\pm$ 0.023 & 0.915 $\pm$ 0.019 & 0.917 $\pm$ 0.018 \\
      PrepTabPFN-2.5 & \underline{\textbf{0.923 $\pm$ 0.022}} & \underline{\textbf{0.921 $\pm$ 0.022}} & \underline{\textbf{0.927 $\pm$ 0.020}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.981 $\pm$ 0.001 & 0.981 $\pm$ 0.001 & 0.981 $\pm$ 0.001 \\
      KNN & 0.950 $\pm$ 0.003 & 0.978 $\pm$ 0.003 & 0.980 $\pm$ 0.004 \\
      ExtraTrees & 0.979 $\pm$ 0.001 & 0.982 $\pm$ 0.002 & 0.982 $\pm$ 0.002 \\
      RF & 0.979 $\pm$ 0.002 & 0.981 $\pm$ 0.002 & 0.981 $\pm$ 0.002 \\
      XGBoost & 0.985 $\pm$ 0.002 & 0.986 $\pm$ 0.002 & 0.986 $\pm$ 0.002 \\
      LightGBM & 0.985 $\pm$ 0.002 & 0.986 $\pm$ 0.001 & 0.986 $\pm$ 0.002 \\
      CatBoost & 0.986 $\pm$ 0.002 & 0.986 $\pm$ 0.001 & 0.986 $\pm$ 0.001 \\
      EBM & 0.984 $\pm$ 0.001 & 0.984 $\pm$ 0.002 & 0.985 $\pm$ 0.001 \\
      FastAIMLP & 0.985 $\pm$ 0.002 & 0.985 $\pm$ 0.001 & 0.986 $\pm$ 0.001 \\
      TorchMLP & 0.985 $\pm$ 0.001 & 0.985 $\pm$ 0.000 & 0.986 $\pm$ 0.001 \\
      MNCA & 0.983 $\pm$ 0.001 & 0.985 $\pm$ 0.001 & 0.986 $\pm$ 0.001 \\
      TabM & 0.986 $\pm$ 0.001 & 0.986 $\pm$ 0.001 & 0.986 $\pm$ 0.001 \\
      RealMLP & 0.986 $\pm$ 0.001 & 0.986 $\pm$ 0.001 & 0.987 $\pm$ 0.001 \\
      xRFM & 0.976 $\pm$ 0.001 & 0.984 $\pm$ 0.001 & 0.985 $\pm$ 0.001 \\
      TabDPT & 0.984 $\pm$ 0.001 & 0.987 $\pm$ 0.001 & 0.987 $\pm$ 0.001 \\
      RealTabPFN-2.5 & 0.986 $\pm$ 0.001 & 0.986 $\pm$ 0.001 & 0.986 $\pm$ 0.001 \\
      SAP-RPT-OSS & 0.985 $\pm$ 0.001 & - & - \\
      TabPFN-2.6 & 0.986 $\pm$ 0.001 & - & - \\
      TabICL-V2 & 0.988 $\pm$ 0.001 & - & - \\
      PrepLinear & 0.986 $\pm$ 0.002 & 0.987 $\pm$ 0.002 & \underline{\textbf{0.989 $\pm$ 0.001}} \\
      PrepLightGBM & \underline{0.989 $\pm$ 0.001} & \underline{0.989 $\pm$ 0.001} & \underline{\textbf{0.989 $\pm$ 0.001}} \\
      PrepTabM & \underline{0.989 $\pm$ 0.000} & 0.988 $\pm$ 0.000 & \underline{\textbf{0.990 $\pm$ 0.000}} \\
      PrepTabPFN-2.5 & 0.986 $\pm$ 0.001 & \underline{\textbf{0.989 $\pm$ 0.000}} & \underline{\textbf{\textcolor{green!50!black}{0.990 $\pm$ 0.000}}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 1.015 $\pm$ 0.047 & 0.939 $\pm$ 0.052 & 0.935 $\pm$ 0.052 \\
      KNN & 1.000 $\pm$ 0.058 & 0.885 $\pm$ 0.071 & 0.858 $\pm$ 0.074 \\
      ExtraTrees & 0.799 $\pm$ 0.055 & 0.799 $\pm$ 0.054 & 0.786 $\pm$ 0.057 \\
      RF & 0.799 $\pm$ 0.056 & 0.799 $\pm$ 0.056 & 0.791 $\pm$ 0.057 \\
      XGBoost & 0.787 $\pm$ 0.062 & 0.760 $\pm$ 0.055 & 0.759 $\pm$ 0.058 \\
      LightGBM & 0.771 $\pm$ 0.058 & 0.756 $\pm$ 0.057 & 0.755 $\pm$ 0.057 \\
      CatBoost & 0.774 $\pm$ 0.064 & 0.773 $\pm$ 0.062 & 0.771 $\pm$ 0.063 \\
      EBM & 0.835 $\pm$ 0.056 & 0.810 $\pm$ 0.052 & 0.809 $\pm$ 0.052 \\
      FastAIMLP & 0.781 $\pm$ 0.061 & 0.771 $\pm$ 0.064 & 0.766 $\pm$ 0.066 \\
      TorchMLP & 0.775 $\pm$ 0.068 & 0.760 $\pm$ 0.058 & 0.747 $\pm$ 0.068 \\
      MNCA & 0.763 $\pm$ 0.053 & \underline{0.745 $\pm$ 0.054} & \underline{\textbf{\textcolor{green!50!black}{0.731 $\pm$ 0.051}}} \\
      TabM & 0.765 $\pm$ 0.062 & 0.758 $\pm$ 0.060 & 0.757 $\pm$ 0.060 \\
      RealMLP & 0.766 $\pm$ 0.073 & 0.753 $\pm$ 0.065 & 0.755 $\pm$ 0.066 \\
      xRFM & 0.816 $\pm$ 0.064 & 0.778 $\pm$ 0.054 & 0.764 $\pm$ 0.058 \\
      TabDPT & 0.761 $\pm$ 0.058 & \underline{\textbf{0.737 $\pm$ 0.060}} & \underline{\textbf{0.732 $\pm$ 0.059}} \\
      RealTabPFN-2.5 & 0.759 $\pm$ 0.064 & 0.747 $\pm$ 0.054 & 0.740 $\pm$ 0.056 \\
      SAP-RPT-OSS & 0.835 $\pm$ 0.065 & - & - \\
      TabPFN-2.6 & \underline{0.752 $\pm$ 0.061} & - & - \\
      TabICL-V2 & 0.802 $\pm$ 0.063 & - & - \\
      PrepLinear & 0.884 $\pm$ 0.054 & 0.891 $\pm$ 0.046 & 0.877 $\pm$ 0.056 \\
      PrepLightGBM & 0.827 $\pm$ 0.060 & 0.759 $\pm$ 0.054 & 0.754 $\pm$ 0.056 \\
      PrepTabM & 0.802 $\pm$ 0.058 & 0.760 $\pm$ 0.059 & 0.755 $\pm$ 0.061 \\
      PrepTabPFN-2.5 & 0.759 $\pm$ 0.064 & 0.749 $\pm$ 0.051 & 0.740 $\pm$ 0.057 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.948 $\pm$ 0.059 & 0.948 $\pm$ 0.059 & 0.948 $\pm$ 0.058 \\
      KNN & 0.900 $\pm$ 0.096 & 0.900 $\pm$ 0.089 & 0.884 $\pm$ 0.091 \\
      ExtraTrees & 0.875 $\pm$ 0.082 & 0.866 $\pm$ 0.083 & \underline{0.866 $\pm$ 0.083} \\
      RF & 0.896 $\pm$ 0.078 & 0.881 $\pm$ 0.079 & 0.875 $\pm$ 0.079 \\
      XGBoost & 0.896 $\pm$ 0.070 & 0.872 $\pm$ 0.070 & 0.872 $\pm$ 0.067 \\
      LightGBM & 0.888 $\pm$ 0.063 & 0.883 $\pm$ 0.064 & 0.878 $\pm$ 0.062 \\
      CatBoost & 0.868 $\pm$ 0.082 & 0.874 $\pm$ 0.067 & 0.868 $\pm$ 0.075 \\
      EBM & 0.893 $\pm$ 0.067 & 0.899 $\pm$ 0.044 & 0.888 $\pm$ 0.058 \\
      FastAIMLP & 0.904 $\pm$ 0.058 & 0.902 $\pm$ 0.060 & 0.892 $\pm$ 0.057 \\
      TorchMLP & 0.907 $\pm$ 0.089 & 0.893 $\pm$ 0.077 & 0.884 $\pm$ 0.068 \\
      MNCA & 0.870 $\pm$ 0.077 & 0.887 $\pm$ 0.081 & 0.873 $\pm$ 0.083 \\
      TabM & 0.911 $\pm$ 0.037 & 0.899 $\pm$ 0.042 & 0.889 $\pm$ 0.042 \\
      RealMLP & 0.866 $\pm$ 0.076 & 0.879 $\pm$ 0.086 & 0.861 $\pm$ 0.075 \\
      xRFM & 0.861 $\pm$ 0.088 & 0.870 $\pm$ 0.068 & 0.866 $\pm$ 0.079 \\
      TabDPT & \underline{\textbf{0.852 $\pm$ 0.083}} & \underline{0.852 $\pm$ 0.080} & \underline{0.854 $\pm$ 0.075} \\
      RealTabPFN-2.5 & 0.858 $\pm$ 0.076 & \underline{0.859 $\pm$ 0.070} & \underline{\textbf{0.852 $\pm$ 0.069}} \\
      SAP-RPT-OSS & \underline{\textbf{0.850 $\pm$ 0.076}} & - & - \\
      TabPFN-2.6 & \underline{\textbf{0.849 $\pm$ 0.071}} & - & - \\
      TabICL-V2 & \underline{\textbf{\textcolor{green!50!black}{0.845 $\pm$ 0.087}}} & - & - \\
      PrepLinear & 0.911 $\pm$ 0.066 & 0.912 $\pm$ 0.067 & 0.920 $\pm$ 0.072 \\
      PrepLightGBM & 0.886 $\pm$ 0.076 & 0.882 $\pm$ 0.080 & 0.870 $\pm$ 0.070 \\
      PrepTabM & 0.883 $\pm$ 0.058 & 0.899 $\pm$ 0.042 & 0.882 $\pm$ 0.046 \\
      PrepTabPFN-2.5 & 0.858 $\pm$ 0.076 & \underline{0.859 $\pm$ 0.070} & \underline{\textbf{0.853 $\pm$ 0.072}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.147 $\pm$ 0.001 & 0.146 $\pm$ 0.001 & 0.135 $\pm$ 0.002 \\
      KNN & 0.379 $\pm$ 0.031 & 0.222 $\pm$ 0.002 & 0.153 $\pm$ 0.003 \\
      ExtraTrees & 0.131 $\pm$ 0.001 & 0.081 $\pm$ 0.001 & 0.078 $\pm$ 0.001 \\
      RF & 0.085 $\pm$ 0.001 & 0.073 $\pm$ 0.001 & 0.073 $\pm$ 0.001 \\
      XGBoost & 0.074 $\pm$ 0.001 & 0.074 $\pm$ 0.001 & 0.074 $\pm$ 0.000 \\
      LightGBM & 0.087 $\pm$ 0.001 & 0.073 $\pm$ 0.001 & 0.073 $\pm$ 0.001 \\
      CatBoost & 0.075 $\pm$ 0.001 & 0.074 $\pm$ 0.001 & 0.074 $\pm$ 0.001 \\
      EBM & 0.076 $\pm$ 0.001 & 0.073 $\pm$ 0.001 & 0.072 $\pm$ 0.001 \\
      FastAIMLP & 0.135 $\pm$ 0.002 & 0.109 $\pm$ 0.003 & 0.112 $\pm$ 0.003 \\
      TorchMLP & 0.095 $\pm$ 0.001 & 0.081 $\pm$ 0.001 & 0.081 $\pm$ 0.002 \\
      MNCA & 0.082 $\pm$ 0.001 & 0.076 $\pm$ 0.001 & 0.075 $\pm$ 0.001 \\
      TabM & 0.096 $\pm$ 0.001 & 0.084 $\pm$ 0.001 & 0.083 $\pm$ 0.001 \\
      RealMLP & 0.103 $\pm$ 0.003 & 0.086 $\pm$ 0.001 & 0.085 $\pm$ 0.001 \\
      xRFM & 0.147 $\pm$ 0.008 & 0.094 $\pm$ 0.001 & 0.091 $\pm$ 0.001 \\
      TabDPT & 0.084 $\pm$ 0.001 & 0.084 $\pm$ 0.001 & 0.080 $\pm$ 0.001 \\
      RealTabPFN-2.5 & 0.076 $\pm$ 0.002 & 0.067 $\pm$ 0.001 & 0.066 $\pm$ 0.001 \\
      SAP-RPT-OSS & 0.084 $\pm$ 0.002 & - & - \\
      TabPFN-2.6 & 0.069 $\pm$ 0.001 & - & - \\
      TabICL-V2 & 0.072 $\pm$ 0.002 & - & - \\
      PrepLinear & 0.101 $\pm$ 0.002 & 0.079 $\pm$ 0.001 & 0.078 $\pm$ 0.001 \\
      PrepLightGBM & \underline{0.065 $\pm$ 0.001} & \underline{0.065 $\pm$ 0.001} & 0.065 $\pm$ 0.001 \\
      PrepTabM & 0.077 $\pm$ 0.015 & 0.067 $\pm$ 0.001 & 0.067 $\pm$ 0.001 \\
      PrepTabPFN-2.5 & 0.076 $\pm$ 0.002 & \underline{0.064 $\pm$ 0.001} & \underline{\textbf{\textcolor{green!50!black}{0.063 $\pm$ 0.001}}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 5.363 $\pm$ 0.069 & 4.829 $\pm$ 0.088 & 4.792 $\pm$ 0.087 \\
      KNN & 3.381 $\pm$ 0.136 & 2.496 $\pm$ 0.144 & 2.244 $\pm$ 0.074 \\
      ExtraTrees & 1.759 $\pm$ 0.052 & 1.652 $\pm$ 0.070 & 1.647 $\pm$ 0.045 \\
      RF & 1.840 $\pm$ 0.078 & 1.840 $\pm$ 0.078 & 1.803 $\pm$ 0.057 \\
      XGBoost & 1.505 $\pm$ 0.121 & 1.395 $\pm$ 0.113 & 1.405 $\pm$ 0.113 \\
      LightGBM & 1.519 $\pm$ 0.071 & 1.456 $\pm$ 0.076 & 1.411 $\pm$ 0.081 \\
      CatBoost & 1.534 $\pm$ 0.058 & 1.262 $\pm$ 0.096 & 1.265 $\pm$ 0.100 \\
      EBM & 1.920 $\pm$ 0.054 & 1.899 $\pm$ 0.023 & 1.871 $\pm$ 0.049 \\
      FastAIMLP & 2.359 $\pm$ 0.065 & 1.612 $\pm$ 0.077 & 1.635 $\pm$ 0.078 \\
      TorchMLP & 1.513 $\pm$ 0.036 & 1.355 $\pm$ 0.092 & 1.372 $\pm$ 0.111 \\
      MNCA & 1.540 $\pm$ 0.078 & 1.475 $\pm$ 0.077 & 1.418 $\pm$ 0.101 \\
      TabM & 1.217 $\pm$ 0.117 & 1.107 $\pm$ 0.106 & 1.098 $\pm$ 0.104 \\
      RealMLP & 1.184 $\pm$ 0.062 & 1.091 $\pm$ 0.056 & 1.071 $\pm$ 0.059 \\
      xRFM & 1.585 $\pm$ 0.101 & 1.267 $\pm$ 0.078 & 1.267 $\pm$ 0.079 \\
      TabDPT & 1.127 $\pm$ 0.120 & 1.087 $\pm$ 0.092 & 1.064 $\pm$ 0.101 \\
      RealTabPFN-2.5 & 1.106 $\pm$ 0.114 & \underline{\textbf{1.000 $\pm$ 0.083}} & \underline{\textbf{\textcolor{green!50!black}{0.980 $\pm$ 0.095}}} \\
      SAP-RPT-OSS & 1.330 $\pm$ 0.122 & - & - \\
      TabPFN-2.6 & \underline{1.050 $\pm$ 0.109} & - & - \\
      TabICL-V2 & \underline{1.072 $\pm$ 0.049} & - & - \\
      PrepLinear & 2.528 $\pm$ 0.068 & 2.447 $\pm$ 0.057 & 2.352 $\pm$ 0.007 \\
      PrepLightGBM & 1.727 $\pm$ 0.084 & 1.355 $\pm$ 0.107 & 1.324 $\pm$ 0.079 \\
      PrepTabM & 1.375 $\pm$ 0.060 & 1.107 $\pm$ 0.106 & 1.090 $\pm$ 0.097 \\
      PrepTabPFN-2.5 & 1.106 $\pm$ 0.114 & \underline{1.039 $\pm$ 0.141} & \underline{\textbf{0.983 $\pm$ 0.118}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.085 $\pm$ 0.015 & 0.041 $\pm$ 0.034 & 0.031 $\pm$ 0.022 \\
      KNN & 0.141 $\pm$ 0.035 & 0.060 $\pm$ 0.023 & 0.055 $\pm$ 0.024 \\
      ExtraTrees & 0.066 $\pm$ 0.013 & 0.021 $\pm$ 0.009 & 0.022 $\pm$ 0.008 \\
      RF & 0.045 $\pm$ 0.007 & 0.025 $\pm$ 0.014 & 0.021 $\pm$ 0.006 \\
      XGBoost & 0.030 $\pm$ 0.017 & 0.023 $\pm$ 0.015 & 0.024 $\pm$ 0.014 \\
      LightGBM & 0.050 $\pm$ 0.024 & 0.026 $\pm$ 0.018 & 0.028 $\pm$ 0.018 \\
      CatBoost & 0.040 $\pm$ 0.011 & 0.016 $\pm$ 0.014 & 0.015 $\pm$ 0.012 \\
      EBM & 0.041 $\pm$ 0.030 & 0.035 $\pm$ 0.034 & 0.027 $\pm$ 0.022 \\
      FastAIMLP & 0.100 $\pm$ 0.033 & 0.051 $\pm$ 0.035 & 0.055 $\pm$ 0.036 \\
      TorchMLP & 0.035 $\pm$ 0.022 & 0.037 $\pm$ 0.025 & 0.035 $\pm$ 0.021 \\
      MNCA & 0.041 $\pm$ 0.054 & \textbf{0.017 $\pm$ 0.021} & \underline{\textbf{0.016 $\pm$ 0.022}} \\
      TabM & 0.031 $\pm$ 0.019 & 0.019 $\pm$ 0.016 & 0.020 $\pm$ 0.016 \\
      RealMLP & 0.026 $\pm$ 0.017 & 0.013 $\pm$ 0.014 & 0.014 $\pm$ 0.014 \\
      xRFM & 0.023 $\pm$ 0.011 & 0.015 $\pm$ 0.009 & 0.017 $\pm$ 0.009 \\
      TabDPT & 0.058 $\pm$ 0.008 & 0.027 $\pm$ 0.018 & 0.017 $\pm$ 0.015 \\
      RealTabPFN-2.5 & \underline{\textbf{0.008 $\pm$ 0.008}} & \underline{\textbf{0.009 $\pm$ 0.012}} & \underline{\textbf{\textcolor{green!50!black}{0.006 $\pm$ 0.005}}} \\
      SAP-RPT-OSS & \underline{\textbf{0.007 $\pm$ 0.007}} & - & - \\
      TabPFN-2.6 & 0.018 $\pm$ 0.007 & - & - \\
      TabICL-V2 & 0.017 $\pm$ 0.015 & - & - \\
      PrepLinear & 0.057 $\pm$ 0.017 & 0.014 $\pm$ 0.011 & 0.017 $\pm$ 0.014 \\
      PrepLightGBM & 0.020 $\pm$ 0.019 & 0.018 $\pm$ 0.016 & 0.018 $\pm$ 0.016 \\
      PrepTabM & 0.024 $\pm$ 0.007 & 0.023 $\pm$ 0.012 & 0.022 $\pm$ 0.014 \\
      PrepTabPFN-2.5 & \underline{\textbf{0.008 $\pm$ 0.008}} & \textbf{0.011 $\pm$ 0.011} & 0.006 $\pm$ 0.005 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.748 $\pm$ 0.007 & 0.748 $\pm$ 0.007 & 0.749 $\pm$ 0.008 \\
      KNN & 0.716 $\pm$ 0.005 & 0.747 $\pm$ 0.009 & 0.755 $\pm$ 0.008 \\
      ExtraTrees & 0.722 $\pm$ 0.005 & 0.758 $\pm$ 0.007 & 0.758 $\pm$ 0.007 \\
      RF & 0.728 $\pm$ 0.005 & 0.762 $\pm$ 0.008 & 0.762 $\pm$ 0.008 \\
      XGBoost & 0.763 $\pm$ 0.008 & 0.765 $\pm$ 0.009 & 0.765 $\pm$ 0.009 \\
      LightGBM & 0.762 $\pm$ 0.007 & 0.765 $\pm$ 0.007 & 0.766 $\pm$ 0.008 \\
      CatBoost & 0.765 $\pm$ 0.008 & 0.766 $\pm$ 0.008 & 0.766 $\pm$ 0.008 \\
      EBM & 0.763 $\pm$ 0.008 & 0.762 $\pm$ 0.008 & 0.763 $\pm$ 0.008 \\
      FastAIMLP & 0.759 $\pm$ 0.009 & 0.761 $\pm$ 0.009 & 0.762 $\pm$ 0.009 \\
      TorchMLP & 0.756 $\pm$ 0.010 & 0.758 $\pm$ 0.011 & 0.759 $\pm$ 0.011 \\
      MNCA & 0.762 $\pm$ 0.007 & 0.763 $\pm$ 0.010 & 0.764 $\pm$ 0.009 \\
      TabM & 0.764 $\pm$ 0.009 & 0.764 $\pm$ 0.008 & 0.765 $\pm$ 0.008 \\
      RealMLP & 0.761 $\pm$ 0.010 & 0.764 $\pm$ 0.008 & 0.765 $\pm$ 0.009 \\
      xRFM & 0.701 $\pm$ 0.011 & 0.763 $\pm$ 0.007 & 0.763 $\pm$ 0.009 \\
      TabDPT & 0.763 $\pm$ 0.008 & 0.762 $\pm$ 0.007 & 0.764 $\pm$ 0.007 \\
      RealTabPFN-2.5 & 0.765 $\pm$ 0.008 & 0.765 $\pm$ 0.009 & 0.766 $\pm$ 0.009 \\
      SAP-RPT-OSS & 0.761 $\pm$ 0.009 & - & - \\
      TabPFN-2.6 & 0.765 $\pm$ 0.009 & - & - \\
      TabICL-V2 & 0.765 $\pm$ 0.010 & - & - \\
      PrepLinear & 0.769 $\pm$ 0.007 & 0.772 $\pm$ 0.005 & 0.774 $\pm$ 0.006 \\
      PrepLightGBM & \underline{0.771 $\pm$ 0.008} & \underline{\textbf{0.779 $\pm$ 0.008}} & \underline{\textbf{\textcolor{green!50!black}{0.780 $\pm$ 0.008}}} \\
      PrepTabM & \underline{0.771 $\pm$ 0.007} & 0.774 $\pm$ 0.007 & 0.777 $\pm$ 0.007 \\
      PrepTabPFN-2.5 & 0.765 $\pm$ 0.008 & 0.773 $\pm$ 0.006 & 0.774 $\pm$ 0.008 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.733 $\pm$ 0.032 & \underline{0.753 $\pm$ 0.021} & \underline{\textbf{\textcolor{green!50!black}{0.757 $\pm$ 0.022}}} \\
      KNN & 0.682 $\pm$ 0.016 & \underline{\textbf{0.728 $\pm$ 0.062}} & \underline{\textbf{0.734 $\pm$ 0.067}} \\
      ExtraTrees & 0.688 $\pm$ 0.026 & \textbf{0.717 $\pm$ 0.065} & 0.715 $\pm$ 0.054 \\
      RF & 0.680 $\pm$ 0.025 & 0.698 $\pm$ 0.031 & 0.697 $\pm$ 0.035 \\
      XGBoost & 0.697 $\pm$ 0.034 & 0.724 $\pm$ 0.047 & 0.717 $\pm$ 0.040 \\
      LightGBM & 0.706 $\pm$ 0.042 & \underline{\textbf{0.745 $\pm$ 0.047}} & 0.735 $\pm$ 0.032 \\
      CatBoost & 0.731 $\pm$ 0.042 & \textbf{0.732 $\pm$ 0.044} & 0.728 $\pm$ 0.038 \\
      EBM & \textbf{0.733 $\pm$ 0.042} & \textbf{0.738 $\pm$ 0.038} & \underline{\textbf{0.737 $\pm$ 0.044}} \\
      FastAIMLP & 0.731 $\pm$ 0.038 & \underline{\textbf{0.754 $\pm$ 0.035}} & \underline{\textbf{0.752 $\pm$ 0.040}} \\
      TorchMLP & \textbf{0.749 $\pm$ 0.041} & \textbf{0.750 $\pm$ 0.039} & \underline{\textbf{0.751 $\pm$ 0.043}} \\
      MNCA & \underline{\textbf{0.756 $\pm$ 0.037}} & \textbf{0.733 $\pm$ 0.051} & 0.702 $\pm$ 0.034 \\
      TabM & 0.727 $\pm$ 0.044 & 0.729 $\pm$ 0.035 & \underline{\textbf{0.733 $\pm$ 0.043}} \\
      RealMLP & \underline{\textbf{0.752 $\pm$ 0.044}} & \underline{\textbf{0.747 $\pm$ 0.046}} & \underline{\textbf{0.747 $\pm$ 0.037}} \\
      xRFM & 0.673 $\pm$ 0.020 & \underline{\textbf{0.738 $\pm$ 0.050}} & 0.717 $\pm$ 0.034 \\
      TabDPT & \textbf{0.745 $\pm$ 0.039} & \textbf{0.745 $\pm$ 0.041} & \underline{\textbf{0.747 $\pm$ 0.039}} \\
      RealTabPFN-2.5 & \underline{\textbf{0.754 $\pm$ 0.043}} & \underline{\textbf{0.746 $\pm$ 0.043}} & \underline{\textbf{0.746 $\pm$ 0.045}} \\
      SAP-RPT-OSS & \textbf{0.717 $\pm$ 0.057} & - & - \\
      TabPFN-2.6 & \textbf{0.742 $\pm$ 0.047} & - & - \\
      TabICL-V2 & \underline{\textbf{0.753 $\pm$ 0.042}} & - & - \\
      PrepLinear & \textbf{0.739 $\pm$ 0.041} & \textbf{0.748 $\pm$ 0.033} & \underline{\textbf{0.751 $\pm$ 0.034}} \\
      PrepLightGBM & 0.708 $\pm$ 0.048 & \textbf{0.739 $\pm$ 0.041} & \underline{\textbf{0.737 $\pm$ 0.041}} \\
      PrepTabM & \textbf{0.746 $\pm$ 0.040} & \underline{\textbf{0.740 $\pm$ 0.047}} & \underline{\textbf{0.740 $\pm$ 0.043}} \\
      PrepTabPFN-2.5 & \underline{\textbf{0.754 $\pm$ 0.043}} & \underline{\textbf{0.746 $\pm$ 0.043}} & \underline{\textbf{0.744 $\pm$ 0.046}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.785 $\pm$ 0.033 & 0.823 $\pm$ 0.005 & 0.823 $\pm$ 0.006 \\
      KNN & 0.863 $\pm$ 0.001 & 0.895 $\pm$ 0.009 & 0.898 $\pm$ 0.013 \\
      ExtraTrees & 0.917 $\pm$ 0.014 & 0.919 $\pm$ 0.014 & 0.922 $\pm$ 0.014 \\
      RF & 0.918 $\pm$ 0.014 & 0.914 $\pm$ 0.014 & 0.915 $\pm$ 0.014 \\
      XGBoost & 0.923 $\pm$ 0.012 & 0.921 $\pm$ 0.017 & 0.919 $\pm$ 0.017 \\
      LightGBM & 0.916 $\pm$ 0.014 & 0.924 $\pm$ 0.016 & 0.923 $\pm$ 0.017 \\
      CatBoost & 0.926 $\pm$ 0.010 & 0.921 $\pm$ 0.013 & 0.923 $\pm$ 0.011 \\
      EBM & 0.923 $\pm$ 0.015 & 0.926 $\pm$ 0.016 & 0.923 $\pm$ 0.015 \\
      FastAIMLP & 0.918 $\pm$ 0.014 & 0.921 $\pm$ 0.011 & 0.921 $\pm$ 0.014 \\
      TorchMLP & 0.886 $\pm$ 0.010 & 0.917 $\pm$ 0.013 & 0.917 $\pm$ 0.015 \\
      MNCA & 0.902 $\pm$ 0.022 & \underline{\textbf{0.933 $\pm$ 0.018}} & \underline{\textbf{0.930 $\pm$ 0.015}} \\
      TabM & 0.926 $\pm$ 0.017 & 0.923 $\pm$ 0.014 & 0.925 $\pm$ 0.015 \\
      RealMLP & 0.920 $\pm$ 0.015 & 0.927 $\pm$ 0.015 & 0.928 $\pm$ 0.015 \\
      xRFM & 0.922 $\pm$ 0.016 & \textbf{0.925 $\pm$ 0.013} & \underline{\textbf{0.927 $\pm$ 0.017}} \\
      TabDPT & 0.927 $\pm$ 0.015 & 0.923 $\pm$ 0.013 & 0.925 $\pm$ 0.015 \\
      RealTabPFN-2.5 & \underline{\textbf{0.932 $\pm$ 0.011}} & \underline{\textbf{0.931 $\pm$ 0.012}} & \underline{\textbf{0.931 $\pm$ 0.014}} \\
      SAP-RPT-OSS & 0.923 $\pm$ 0.014 & - & - \\
      TabPFN-2.6 & 0.931 $\pm$ 0.010 & - & - \\
      TabICL-V2 & \underline{\textbf{\textcolor{green!50!black}{0.934 $\pm$ 0.011}}} & - & - \\
      PrepLinear & 0.871 $\pm$ 0.013 & 0.884 $\pm$ 0.011 & 0.895 $\pm$ 0.009 \\
      PrepLightGBM & 0.922 $\pm$ 0.010 & 0.926 $\pm$ 0.012 & 0.923 $\pm$ 0.016 \\
      PrepTabM & 0.883 $\pm$ 0.017 & 0.923 $\pm$ 0.014 & 0.928 $\pm$ 0.016 \\
      PrepTabPFN-2.5 & \underline{\textbf{0.932 $\pm$ 0.011}} & \underline{\textbf{0.933 $\pm$ 0.013}} & \underline{\textbf{0.933 $\pm$ 0.015}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.741 $\pm$ 0.006 & 0.740 $\pm$ 0.011 & 0.742 $\pm$ 0.011 \\
      KNN & 0.660 $\pm$ 0.014 & 0.721 $\pm$ 0.004 & 0.729 $\pm$ 0.003 \\
      ExtraTrees & 0.693 $\pm$ 0.017 & 0.746 $\pm$ 0.012 & 0.748 $\pm$ 0.016 \\
      RF & 0.688 $\pm$ 0.010 & 0.741 $\pm$ 0.006 & 0.741 $\pm$ 0.007 \\
      XGBoost & 0.755 $\pm$ 0.017 & 0.756 $\pm$ 0.015 & 0.760 $\pm$ 0.011 \\
      LightGBM & 0.750 $\pm$ 0.007 & 0.755 $\pm$ 0.014 & 0.759 $\pm$ 0.013 \\
      CatBoost & 0.755 $\pm$ 0.013 & 0.759 $\pm$ 0.015 & 0.759 $\pm$ 0.012 \\
      EBM & 0.753 $\pm$ 0.009 & 0.751 $\pm$ 0.007 & 0.755 $\pm$ 0.009 \\
      FastAIMLP & 0.726 $\pm$ 0.013 & 0.753 $\pm$ 0.017 & 0.751 $\pm$ 0.019 \\
      TorchMLP & 0.743 $\pm$ 0.015 & 0.753 $\pm$ 0.017 & 0.755 $\pm$ 0.018 \\
      MNCA & 0.758 $\pm$ 0.015 & 0.751 $\pm$ 0.017 & 0.764 $\pm$ 0.014 \\
      TabM & 0.764 $\pm$ 0.013 & \underline{0.766 $\pm$ 0.015} & 0.767 $\pm$ 0.014 \\
      RealMLP & 0.750 $\pm$ 0.009 & 0.761 $\pm$ 0.007 & 0.763 $\pm$ 0.009 \\
      xRFM & 0.699 $\pm$ 0.015 & 0.765 $\pm$ 0.008 & 0.763 $\pm$ 0.004 \\
      TabDPT & 0.724 $\pm$ 0.011 & 0.741 $\pm$ 0.016 & 0.741 $\pm$ 0.015 \\
      RealTabPFN-2.5 & 0.771 $\pm$ 0.012 & \textbf{0.773 $\pm$ 0.015} & \underline{\textbf{0.775 $\pm$ 0.010}} \\
      SAP-RPT-OSS & 0.749 $\pm$ 0.015 & - & - \\
      TabPFN-2.6 & \underline{\textbf{\textcolor{green!50!black}{0.776 $\pm$ 0.011}}} & - & - \\
      TabICL-V2 & \underline{\textbf{0.770 $\pm$ 0.007}} & - & - \\
      PrepLinear & 0.733 $\pm$ 0.018 & 0.742 $\pm$ 0.010 & 0.750 $\pm$ 0.014 \\
      PrepLightGBM & 0.750 $\pm$ 0.013 & 0.756 $\pm$ 0.010 & 0.758 $\pm$ 0.012 \\
      PrepTabM & 0.744 $\pm$ 0.011 & \underline{0.766 $\pm$ 0.015} & 0.767 $\pm$ 0.014 \\
      PrepTabPFN-2.5 & 0.771 $\pm$ 0.012 & \underline{\textbf{0.774 $\pm$ 0.016}} & \underline{\textbf{0.774 $\pm$ 0.009}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 8.379 $\pm$ 0.284 & 8.264 $\pm$ 0.308 & 8.253 $\pm$ 0.339 \\
      KNN & 8.816 $\pm$ 0.304 & 6.495 $\pm$ 0.342 & 6.230 $\pm$ 0.447 \\
      ExtraTrees & 5.071 $\pm$ 0.172 & 5.055 $\pm$ 0.167 & 4.997 $\pm$ 0.212 \\
      RF & 5.227 $\pm$ 0.329 & 5.155 $\pm$ 0.324 & 5.049 $\pm$ 0.337 \\
      XGBoost & 4.753 $\pm$ 0.253 & 4.169 $\pm$ 0.098 & 4.107 $\pm$ 0.182 \\
      LightGBM & 4.340 $\pm$ 0.258 & 4.086 $\pm$ 0.246 & 4.015 $\pm$ 0.193 \\
      CatBoost & 4.151 $\pm$ 0.314 & 4.098 $\pm$ 0.253 & 4.090 $\pm$ 0.257 \\
      EBM & 4.251 $\pm$ 0.242 & 4.276 $\pm$ 0.155 & 4.210 $\pm$ 0.193 \\
      FastAIMLP & 6.156 $\pm$ 0.156 & 5.006 $\pm$ 0.400 & 5.049 $\pm$ 0.349 \\
      TorchMLP & 4.643 $\pm$ 0.149 & 4.370 $\pm$ 0.121 & 4.450 $\pm$ 0.017 \\
      MNCA & 4.769 $\pm$ 0.302 & 4.825 $\pm$ 0.802 & 4.530 $\pm$ 0.559 \\
      TabM & 4.264 $\pm$ 0.222 & 4.303 $\pm$ 0.120 & 4.144 $\pm$ 0.200 \\
      RealMLP & 4.663 $\pm$ 0.309 & 4.175 $\pm$ 0.031 & 4.038 $\pm$ 0.092 \\
      xRFM & 5.300 $\pm$ 0.164 & 4.109 $\pm$ 0.294 & 4.117 $\pm$ 0.219 \\
      TabDPT & 4.059 $\pm$ 0.155 & \underline{3.922 $\pm$ 0.179} & \underline{3.871 $\pm$ 0.174} \\
      RealTabPFN-2.5 & 3.879 $\pm$ 0.063 & \underline{3.777 $\pm$ 0.020} & \underline{3.785 $\pm$ 0.019} \\
      SAP-RPT-OSS & 4.124 $\pm$ 0.080 & - & - \\
      TabPFN-2.6 & 3.757 $\pm$ 0.029 & - & - \\
      TabICL-V2 & \underline{\textbf{\textcolor{green!50!black}{3.682 $\pm$ 0.010}}} & - & - \\
      PrepLinear & 5.414 $\pm$ 0.141 & 5.070 $\pm$ 0.361 & 4.777 $\pm$ 0.219 \\
      PrepLightGBM & 4.366 $\pm$ 0.115 & 4.138 $\pm$ 0.203 & 4.004 $\pm$ 0.134 \\
      PrepTabM & 4.160 $\pm$ 0.136 & 4.334 $\pm$ 0.079 & 4.077 $\pm$ 0.085 \\
      PrepTabPFN-2.5 & 3.879 $\pm$ 0.063 & 3.920 $\pm$ 0.250 & \underline{3.823 $\pm$ 0.083} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & \underline{\textbf{0.776 $\pm$ 0.022}} & \underline{\textbf{0.780 $\pm$ 0.024}} & \underline{\textbf{0.779 $\pm$ 0.023}} \\
      KNN & \underline{\textbf{0.769 $\pm$ 0.036}} & \underline{\textbf{0.777 $\pm$ 0.023}} & \underline{\textbf{0.787 $\pm$ 0.024}} \\
      ExtraTrees & 0.775 $\pm$ 0.013 & 0.776 $\pm$ 0.013 & 0.776 $\pm$ 0.009 \\
      RF & 0.778 $\pm$ 0.011 & 0.761 $\pm$ 0.015 & 0.768 $\pm$ 0.012 \\
      XGBoost & \underline{\textbf{0.775 $\pm$ 0.017}} & \underline{0.780 $\pm$ 0.003} & 0.783 $\pm$ 0.002 \\
      LightGBM & 0.764 $\pm$ 0.008 & \underline{\textbf{0.785 $\pm$ 0.022}} & 0.785 $\pm$ 0.006 \\
      CatBoost & 0.784 $\pm$ 0.011 & \underline{0.788 $\pm$ 0.006} & \underline{\textbf{0.791 $\pm$ 0.004}} \\
      EBM & \underline{0.782 $\pm$ 0.022} & 0.782 $\pm$ 0.015 & 0.784 $\pm$ 0.015 \\
      FastAIMLP & \underline{\textbf{0.777 $\pm$ 0.034}} & \underline{\textbf{0.776 $\pm$ 0.033}} & \underline{\textbf{0.789 $\pm$ 0.026}} \\
      TorchMLP & 0.772 $\pm$ 0.014 & 0.780 $\pm$ 0.017 & \underline{\textbf{0.790 $\pm$ 0.022}} \\
      MNCA & \underline{0.773 $\pm$ 0.025} & \underline{0.781 $\pm$ 0.012} & \underline{\textbf{0.775 $\pm$ 0.031}} \\
      TabM & \underline{0.789 $\pm$ 0.010} & \underline{0.789 $\pm$ 0.003} & 0.791 $\pm$ 0.008 \\
      RealMLP & \underline{0.785 $\pm$ 0.016} & \underline{0.791 $\pm$ 0.014} & \underline{\textbf{0.792 $\pm$ 0.015}} \\
      xRFM & \underline{\textbf{0.786 $\pm$ 0.019}} & \underline{\textbf{0.782 $\pm$ 0.018}} & 0.778 $\pm$ 0.012 \\
      TabDPT & 0.771 $\pm$ 0.010 & \underline{0.770 $\pm$ 0.006} & 0.771 $\pm$ 0.004 \\
      RealTabPFN-2.5 & 0.778 $\pm$ 0.013 & 0.776 $\pm$ 0.011 & 0.773 $\pm$ 0.011 \\
      SAP-RPT-OSS & \underline{\textbf{0.794 $\pm$ 0.019}} & - & - \\
      TabPFN-2.6 & 0.780 $\pm$ 0.011 & - & - \\
      TabICL-V2 & \underline{\textbf{0.792 $\pm$ 0.020}} & - & - \\
      PrepLinear & \textbf{0.784 $\pm$ 0.021} & 0.779 $\pm$ 0.017 & \underline{\textbf{0.792 $\pm$ 0.019}} \\
      PrepLightGBM & \underline{\textbf{0.785 $\pm$ 0.022}} & \underline{\textbf{0.786 $\pm$ 0.013}} & 0.786 $\pm$ 0.004 \\
      PrepTabM & \underline{\textbf{0.794 $\pm$ 0.010}} & \underline{0.789 $\pm$ 0.002} & \underline{\textbf{\textcolor{green!50!black}{0.797 $\pm$ 0.006}}} \\
      PrepTabPFN-2.5 & 0.778 $\pm$ 0.013 & 0.779 $\pm$ 0.016 & 0.782 $\pm$ 0.010 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.746 $\pm$ 0.005 & 0.746 $\pm$ 0.005 & 0.746 $\pm$ 0.005 \\
      KNN & 0.736 $\pm$ 0.005 & 0.759 $\pm$ 0.006 & 0.769 $\pm$ 0.006 \\
      ExtraTrees & 0.766 $\pm$ 0.006 & 0.781 $\pm$ 0.006 & 0.781 $\pm$ 0.006 \\
      RF & 0.765 $\pm$ 0.007 & 0.780 $\pm$ 0.007 & 0.781 $\pm$ 0.006 \\
      XGBoost & 0.783 $\pm$ 0.005 & 0.785 $\pm$ 0.005 & 0.785 $\pm$ 0.005 \\
      LightGBM & 0.784 $\pm$ 0.005 & 0.785 $\pm$ 0.005 & 0.786 $\pm$ 0.005 \\
      CatBoost & 0.785 $\pm$ 0.005 & 0.785 $\pm$ 0.005 & 0.785 $\pm$ 0.005 \\
      EBM & 0.784 $\pm$ 0.005 & 0.784 $\pm$ 0.006 & 0.785 $\pm$ 0.006 \\
      FastAIMLP & 0.782 $\pm$ 0.005 & 0.783 $\pm$ 0.007 & 0.784 $\pm$ 0.006 \\
      TorchMLP & 0.779 $\pm$ 0.002 & 0.784 $\pm$ 0.005 & 0.786 $\pm$ 0.003 \\
      MNCA & 0.782 $\pm$ 0.005 & 0.787 $\pm$ 0.005 & 0.787 $\pm$ 0.005 \\
      TabM & 0.784 $\pm$ 0.006 & 0.788 $\pm$ 0.005 & 0.788 $\pm$ 0.005 \\
      RealMLP & 0.785 $\pm$ 0.005 & 0.785 $\pm$ 0.005 & 0.786 $\pm$ 0.005 \\
      xRFM & 0.738 $\pm$ 0.001 & 0.784 $\pm$ 0.006 & 0.783 $\pm$ 0.005 \\
      TabDPT & 0.784 $\pm$ 0.004 & 0.785 $\pm$ 0.006 & 0.787 $\pm$ 0.004 \\
      RealTabPFN-2.5 & 0.789 $\pm$ 0.005 & 0.789 $\pm$ 0.005 & \underline{0.790 $\pm$ 0.005} \\
      SAP-RPT-OSS & 0.782 $\pm$ 0.005 & - & - \\
      TabPFN-2.6 & \underline{\textbf{0.790 $\pm$ 0.005}} & - & - \\
      TabICL-V2 & \underline{\textbf{\textcolor{green!50!black}{0.791 $\pm$ 0.004}}} & - & - \\
      PrepLinear & 0.776 $\pm$ 0.003 & 0.782 $\pm$ 0.002 & 0.784 $\pm$ 0.003 \\
      PrepLightGBM & 0.788 $\pm$ 0.004 & \underline{0.789 $\pm$ 0.005} & \underline{0.789 $\pm$ 0.005} \\
      PrepTabM & 0.788 $\pm$ 0.005 & 0.788 $\pm$ 0.005 & \underline{0.789 $\pm$ 0.005} \\
      PrepTabPFN-2.5 & 0.789 $\pm$ 0.005 & \underline{0.789 $\pm$ 0.005} & \underline{0.790 $\pm$ 0.005} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.964 $\pm$ 0.001 & 0.965 $\pm$ 0.001 & 0.965 $\pm$ 0.001 \\
      KNN & 0.985 $\pm$ 0.001 & 0.985 $\pm$ 0.001 & 0.988 $\pm$ 0.000 \\
      ExtraTrees & 0.992 $\pm$ 0.000 & 0.994 $\pm$ 0.000 & 0.994 $\pm$ 0.000 \\
      RF & 0.993 $\pm$ 0.000 & 0.993 $\pm$ 0.000 & 0.993 $\pm$ 0.000 \\
      XGBoost & 0.994 $\pm$ 0.000 & 0.994 $\pm$ 0.000 & 0.994 $\pm$ 0.000 \\
      LightGBM & 0.994 $\pm$ 0.000 & 0.994 $\pm$ 0.000 & 0.995 $\pm$ 0.000 \\
      CatBoost & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 \\
      EBM & 0.989 $\pm$ 0.000 & 0.991 $\pm$ 0.001 & 0.992 $\pm$ 0.001 \\
      FastAIMLP & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 \\
      TorchMLP & 0.993 $\pm$ 0.000 & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 \\
      MNCA & 0.993 $\pm$ 0.000 & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 \\
      TabM & 0.995 $\pm$ 0.000 & \underline{0.995 $\pm$ 0.000} & 0.995 $\pm$ 0.000 \\
      RealMLP & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 \\
      xRFM & 0.992 $\pm$ 0.000 & 0.992 $\pm$ 0.000 & 0.993 $\pm$ 0.000 \\
      TabDPT & 0.994 $\pm$ 0.000 & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 \\
      RealTabPFN-2.5 & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 \\
      SAP-RPT-OSS & 0.989 $\pm$ 0.001 & - & - \\
      TabPFN-2.6 & \underline{0.995 $\pm$ 0.000} & - & - \\
      TabICL-V2 & 0.995 $\pm$ 0.000 & - & - \\
      PrepLinear & 0.986 $\pm$ 0.001 & 0.991 $\pm$ 0.000 & 0.992 $\pm$ 0.000 \\
      PrepLightGBM & 0.994 $\pm$ 0.000 & 0.994 $\pm$ 0.000 & 0.995 $\pm$ 0.000 \\
      PrepTabM & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 & \underline{\textbf{\textcolor{green!50!black}{0.995 $\pm$ 0.000}}} \\
      PrepTabPFN-2.5 & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.831 $\pm$ 0.008 & 0.832 $\pm$ 0.006 & 0.830 $\pm$ 0.004 \\
      KNN & 0.820 $\pm$ 0.006 & \underline{\textbf{0.830 $\pm$ 0.023}} & 0.831 $\pm$ 0.012 \\
      ExtraTrees & 0.830 $\pm$ 0.005 & 0.838 $\pm$ 0.006 & 0.840 $\pm$ 0.006 \\
      RF & 0.828 $\pm$ 0.009 & 0.833 $\pm$ 0.015 & 0.833 $\pm$ 0.014 \\
      XGBoost & \underline{0.833 $\pm$ 0.017} & 0.835 $\pm$ 0.012 & 0.835 $\pm$ 0.012 \\
      LightGBM & \underline{0.831 $\pm$ 0.016} & 0.840 $\pm$ 0.009 & 0.839 $\pm$ 0.009 \\
      CatBoost & 0.837 $\pm$ 0.007 & 0.839 $\pm$ 0.004 & 0.840 $\pm$ 0.004 \\
      EBM & 0.842 $\pm$ 0.003 & \underline{\textbf{0.843 $\pm$ 0.012}} & \underline{\textbf{0.843 $\pm$ 0.010}} \\
      FastAIMLP & 0.831 $\pm$ 0.006 & 0.840 $\pm$ 0.007 & \underline{\textbf{0.841 $\pm$ 0.003}} \\
      TorchMLP & 0.819 $\pm$ 0.012 & 0.834 $\pm$ 0.001 & 0.829 $\pm$ 0.005 \\
      MNCA & \underline{\textbf{0.845 $\pm$ 0.007}} & 0.836 $\pm$ 0.010 & 0.818 $\pm$ 0.016 \\
      TabM & 0.829 $\pm$ 0.009 & 0.827 $\pm$ 0.006 & 0.832 $\pm$ 0.010 \\
      RealMLP & \underline{\textbf{0.843 $\pm$ 0.007}} & 0.839 $\pm$ 0.003 & \underline{\textbf{0.841 $\pm$ 0.010}} \\
      xRFM & 0.816 $\pm$ 0.001 & \underline{0.839 $\pm$ 0.010} & \underline{\textbf{0.841 $\pm$ 0.010}} \\
      TabDPT & \underline{\textbf{0.845 $\pm$ 0.005}} & \underline{\textbf{0.846 $\pm$ 0.005}} & \underline{\textbf{\textcolor{green!50!black}{0.846 $\pm$ 0.006}}} \\
      RealTabPFN-2.5 & \textbf{0.846 $\pm$ 0.003} & \underline{\textbf{0.843 $\pm$ 0.001}} & \underline{\textbf{0.846 $\pm$ 0.002}} \\
      SAP-RPT-OSS & \underline{0.841 $\pm$ 0.009} & - & - \\
      TabPFN-2.6 & \underline{0.842 $\pm$ 0.008} & - & - \\
      TabICL-V2 & \underline{\textbf{0.843 $\pm$ 0.007}} & - & - \\
      PrepLinear & 0.828 $\pm$ 0.007 & 0.834 $\pm$ 0.008 & 0.837 $\pm$ 0.005 \\
      PrepLightGBM & 0.834 $\pm$ 0.011 & 0.840 $\pm$ 0.006 & 0.838 $\pm$ 0.011 \\
      PrepTabM & \underline{\textbf{0.841 $\pm$ 0.009}} & 0.827 $\pm$ 0.006 & 0.838 $\pm$ 0.008 \\
      PrepTabPFN-2.5 & \underline{\textbf{0.846 $\pm$ 0.003}} & \underline{\textbf{0.841 $\pm$ 0.006}} & \underline{\textbf{0.844 $\pm$ 0.002}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 1562.1 $\pm$ 35.7 & 1131.2 $\pm$ 28.0 & 1131.2 $\pm$ 28.0 \\
      KNN & 956.8 $\pm$ 21.2 & 704.2 $\pm$ 18.9 & 668.4 $\pm$ 18.6 \\
      ExtraTrees & 536.2 $\pm$ 4.7 & 536.1 $\pm$ 4.8 & 534.0 $\pm$ 3.7 \\
      RF & 547.8 $\pm$ 1.3 & 547.8 $\pm$ 1.3 & 545.7 $\pm$ 3.1 \\
      XGBoost & 537.8 $\pm$ 3.0 & 531.6 $\pm$ 4.4 & 529.5 $\pm$ 5.0 \\
      LightGBM & 533.6 $\pm$ 5.4 & 525.3 $\pm$ 3.3 & 521.2 $\pm$ 4.1 \\
      CatBoost & 522.0 $\pm$ 7.6 & 522.0 $\pm$ 7.6 & 522.5 $\pm$ 6.2 \\
      EBM & 599.7 $\pm$ 6.6 & 598.7 $\pm$ 7.7 & 595.8 $\pm$ 6.8 \\
      FastAIMLP & 560.0 $\pm$ 5.9 & 559.8 $\pm$ 7.3 & 548.7 $\pm$ 3.0 \\
      TorchMLP & 627.1 $\pm$ 20.4 & 552.6 $\pm$ 18.0 & 545.6 $\pm$ 14.0 \\
      MNCA & 525.2 $\pm$ 4.9 & 525.4 $\pm$ 3.8 & 510.8 $\pm$ 2.7 \\
      TabM & 522.5 $\pm$ 4.3 & 522.0 $\pm$ 4.5 & 519.1 $\pm$ 5.7 \\
      RealMLP & 531.1 $\pm$ 2.3 & 514.9 $\pm$ 1.2 & 510.0 $\pm$ 2.5 \\
      xRFM & 531.2 $\pm$ 3.7 & 519.4 $\pm$ 7.1 & 512.5 $\pm$ 1.4 \\
      TabDPT & 526.6 $\pm$ 12.3 & 519.6 $\pm$ 12.4 & 516.9 $\pm$ 13.2 \\
      RealTabPFN-2.5 & \underline{508.5 $\pm$ 4.9} & 506.0 $\pm$ 6.1 & 505.1 $\pm$ 3.5 \\
      SAP-RPT-OSS & 563.4 $\pm$ 12.6 & - & - \\
      TabPFN-2.6 & 511.7 $\pm$ 2.8 & - & - \\
      TabICL-V2 & \underline{500.8 $\pm$ 2.4} & - & - \\
      PrepLinear & 761.8 $\pm$ 8.5 & 714.9 $\pm$ 8.6 & 810.2 $\pm$ 162.1 \\
      PrepLightGBM & 508.2 $\pm$ 7.8 & \underline{506.4 $\pm$ 4.5} & 500.7 $\pm$ 3.2 \\
      PrepTabM & 519.4 $\pm$ 8.4 & \underline{512.6 $\pm$ 8.4} & 507.2 $\pm$ 5.9 \\
      PrepTabPFN-2.5 & \underline{508.5 $\pm$ 4.9} & \underline{506.0 $\pm$ 6.1} & \underline{\textbf{\textcolor{green!50!black}{497.3 $\pm$ 3.1}}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.948 $\pm$ 0.005 & 0.951 $\pm$ 0.008 & 0.952 $\pm$ 0.006 \\
      KNN & 0.912 $\pm$ 0.008 & 0.932 $\pm$ 0.002 & 0.943 $\pm$ 0.004 \\
      ExtraTrees & 0.954 $\pm$ 0.003 & 0.961 $\pm$ 0.005 & 0.962 $\pm$ 0.005 \\
      RF & 0.957 $\pm$ 0.004 & 0.958 $\pm$ 0.005 & 0.959 $\pm$ 0.004 \\
      XGBoost & 0.972 $\pm$ 0.004 & 0.974 $\pm$ 0.004 & 0.974 $\pm$ 0.004 \\
      LightGBM & 0.970 $\pm$ 0.003 & 0.975 $\pm$ 0.004 & 0.976 $\pm$ 0.005 \\
      CatBoost & 0.973 $\pm$ 0.004 & 0.974 $\pm$ 0.005 & 0.973 $\pm$ 0.005 \\
      EBM & 0.971 $\pm$ 0.006 & 0.973 $\pm$ 0.006 & 0.974 $\pm$ 0.006 \\
      FastAIMLP & 0.980 $\pm$ 0.004 & 0.985 $\pm$ 0.004 & 0.984 $\pm$ 0.004 \\
      TorchMLP & 0.980 $\pm$ 0.002 & 0.985 $\pm$ 0.001 & 0.986 $\pm$ 0.002 \\
      MNCA & 0.983 $\pm$ 0.004 & 0.986 $\pm$ 0.003 & 0.987 $\pm$ 0.003 \\
      TabM & 0.965 $\pm$ 0.008 & 0.982 $\pm$ 0.003 & 0.982 $\pm$ 0.003 \\
      RealMLP & 0.984 $\pm$ 0.002 & 0.985 $\pm$ 0.002 & 0.985 $\pm$ 0.003 \\
      xRFM & 0.984 $\pm$ 0.003 & 0.985 $\pm$ 0.003 & 0.985 $\pm$ 0.004 \\
      TabDPT & 0.993 $\pm$ 0.003 & \underline{0.991 $\pm$ 0.004} & \underline{0.992 $\pm$ 0.004} \\
      RealTabPFN-2.5 & 0.991 $\pm$ 0.004 & \underline{0.991 $\pm$ 0.004} & 0.991 $\pm$ 0.004 \\
      SAP-RPT-OSS & 0.988 $\pm$ 0.003 & - & - \\
      TabPFN-2.6 & 0.991 $\pm$ 0.004 & - & - \\
      TabICL-V2 & \underline{\textbf{\textcolor{green!50!black}{0.994 $\pm$ 0.003}}} & - & - \\
      PrepLinear & 0.958 $\pm$ 0.011 & 0.969 $\pm$ 0.009 & 0.970 $\pm$ 0.009 \\
      PrepLightGBM & 0.974 $\pm$ 0.003 & 0.978 $\pm$ 0.004 & 0.978 $\pm$ 0.004 \\
      PrepTabM & 0.979 $\pm$ 0.007 & 0.979 $\pm$ 0.004 & 0.981 $\pm$ 0.005 \\
      PrepTabPFN-2.5 & 0.991 $\pm$ 0.004 & \underline{0.991 $\pm$ 0.004} & 0.991 $\pm$ 0.004 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 6045.6 $\pm$ 653.7 & 6049.5 $\pm$ 649.7 & 6047.7 $\pm$ 653.0 \\
      KNN & 5745.9 $\pm$ 828.3 & 5086.0 $\pm$ 602.8 & 5069.2 $\pm$ 623.4 \\
      ExtraTrees & 4861.0 $\pm$ 550.4 & 4626.1 $\pm$ 608.8 & 4624.2 $\pm$ 609.4 \\
      RF & 4910.2 $\pm$ 461.9 & 4655.4 $\pm$ 512.7 & 4651.1 $\pm$ 552.3 \\
      XGBoost & 4676.3 $\pm$ 524.9 & 4542.3 $\pm$ 566.2 & 4534.9 $\pm$ 564.2 \\
      LightGBM & 4620.4 $\pm$ 507.4 & 4529.2 $\pm$ 582.4 & 4510.7 $\pm$ 590.2 \\
      CatBoost & 4529.3 $\pm$ 629.0 & \underline{4512.2 $\pm$ 612.2} & 4520.2 $\pm$ 598.0 \\
      EBM & 4600.5 $\pm$ 599.1 & \underline{4495.6 $\pm$ 583.2} & 4485.6 $\pm$ 601.4 \\
      FastAIMLP & 4734.3 $\pm$ 613.7 & 4633.9 $\pm$ 634.8 & 4636.4 $\pm$ 590.3 \\
      TorchMLP & 4725.4 $\pm$ 551.6 & \underline{4492.8 $\pm$ 538.6} & 4530.4 $\pm$ 583.7 \\
      MNCA & 4545.7 $\pm$ 579.2 & 4642.2 $\pm$ 524.3 & 4567.8 $\pm$ 546.0 \\
      TabM & 4527.3 $\pm$ 558.0 & 4544.2 $\pm$ 525.5 & 4507.2 $\pm$ 548.6 \\
      RealMLP & 4588.4 $\pm$ 574.7 & \underline{4470.0 $\pm$ 545.5} & 4509.0 $\pm$ 575.1 \\
      xRFM & 4986.4 $\pm$ 432.8 & 4599.8 $\pm$ 568.8 & 4642.6 $\pm$ 568.5 \\
      TabDPT & 4509.6 $\pm$ 551.0 & \underline{4487.8 $\pm$ 507.8} & 4501.0 $\pm$ 534.9 \\
      RealTabPFN-2.5 & 4473.8 $\pm$ 570.7 & \underline{4482.5 $\pm$ 519.3} & \underline{\textbf{4429.1 $\pm$ 591.8}} \\
      SAP-RPT-OSS & 4548.2 $\pm$ 515.3 & - & - \\
      TabPFN-2.6 & \underline{\textbf{\textcolor{green!50!black}{4414.4 $\pm$ 548.0}}} & - & - \\
      TabICL-V2 & 4444.8 $\pm$ 549.9 & - & - \\
      PrepLinear & 6044.7 $\pm$ 699.8 & 6038.2 $\pm$ 697.4 & 6014.6 $\pm$ 667.9 \\
      PrepLightGBM & 4525.1 $\pm$ 520.6 & 4549.2 $\pm$ 569.9 & 4508.9 $\pm$ 583.5 \\
      PrepTabM & 4590.2 $\pm$ 535.0 & 4544.2 $\pm$ 525.5 & 4505.8 $\pm$ 546.9 \\
      PrepTabPFN-2.5 & 4473.8 $\pm$ 570.7 & \underline{4482.5 $\pm$ 519.3} & \underline{\textbf{4423.8 $\pm$ 591.9}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.787 $\pm$ 0.006 & 0.787 $\pm$ 0.007 & 0.787 $\pm$ 0.007 \\
      KNN & 0.744 $\pm$ 0.002 & 0.788 $\pm$ 0.008 & 0.789 $\pm$ 0.006 \\
      ExtraTrees & 0.792 $\pm$ 0.008 & 0.793 $\pm$ 0.007 & 0.794 $\pm$ 0.008 \\
      RF & 0.791 $\pm$ 0.006 & 0.793 $\pm$ 0.008 & 0.793 $\pm$ 0.007 \\
      XGBoost & 0.793 $\pm$ 0.008 & 0.797 $\pm$ 0.006 & 0.797 $\pm$ 0.006 \\
      LightGBM & 0.794 $\pm$ 0.007 & 0.799 $\pm$ 0.007 & 0.799 $\pm$ 0.007 \\
      CatBoost & 0.798 $\pm$ 0.007 & 0.798 $\pm$ 0.007 & 0.799 $\pm$ 0.007 \\
      EBM & \textbf{0.800 $\pm$ 0.007} & \underline{\textbf{0.800 $\pm$ 0.008}} & \underline{\textbf{0.800 $\pm$ 0.007}} \\
      FastAIMLP & 0.792 $\pm$ 0.006 & 0.796 $\pm$ 0.006 & 0.796 $\pm$ 0.006 \\
      TorchMLP & 0.791 $\pm$ 0.005 & 0.796 $\pm$ 0.004 & 0.797 $\pm$ 0.005 \\
      MNCA & 0.800 $\pm$ 0.006 & \underline{\textbf{0.802 $\pm$ 0.007}} & 0.800 $\pm$ 0.007 \\
      TabM & 0.797 $\pm$ 0.005 & 0.799 $\pm$ 0.005 & 0.800 $\pm$ 0.006 \\
      RealMLP & 0.799 $\pm$ 0.006 & \underline{\textbf{0.800 $\pm$ 0.005}} & 0.801 $\pm$ 0.005 \\
      xRFM & 0.783 $\pm$ 0.002 & 0.799 $\pm$ 0.005 & 0.800 $\pm$ 0.005 \\
      TabDPT & 0.796 $\pm$ 0.004 & 0.798 $\pm$ 0.004 & 0.798 $\pm$ 0.005 \\
      RealTabPFN-2.5 & \underline{\textbf{0.802 $\pm$ 0.004}} & \underline{\textbf{0.803 $\pm$ 0.004}} & \underline{\textbf{\textcolor{green!50!black}{0.803 $\pm$ 0.004}}} \\
      SAP-RPT-OSS & 0.799 $\pm$ 0.004 & - & - \\
      TabPFN-2.6 & \underline{0.802 $\pm$ 0.004} & - & - \\
      TabICL-V2 & \underline{\textbf{0.803 $\pm$ 0.005}} & - & - \\
      PrepLinear & 0.792 $\pm$ 0.005 & 0.796 $\pm$ 0.005 & 0.797 $\pm$ 0.006 \\
      PrepLightGBM & 0.796 $\pm$ 0.006 & 0.798 $\pm$ 0.006 & 0.799 $\pm$ 0.007 \\
      PrepTabM & 0.798 $\pm$ 0.006 & 0.799 $\pm$ 0.006 & 0.800 $\pm$ 0.006 \\
      PrepTabPFN-2.5 & \underline{\textbf{0.802 $\pm$ 0.004}} & \textbf{0.802 $\pm$ 0.004} & 0.803 $\pm$ 0.004 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.433 $\pm$ 0.026 & 0.321 $\pm$ 0.011 & 0.321 $\pm$ 0.011 \\
      KNN & 0.462 $\pm$ 0.015 & 0.176 $\pm$ 0.003 & \underline{\textbf{0.175 $\pm$ 0.002}} \\
      ExtraTrees & 0.255 $\pm$ 0.035 & \underline{\textbf{\textcolor{green!50!black}{0.174 $\pm$ 0.000}}} & \underline{0.174 $\pm$ 0.000} \\
      RF & 0.259 $\pm$ 0.028 & 0.174 $\pm$ 0.001 & 0.174 $\pm$ 0.001 \\
      XGBoost & 0.182 $\pm$ 0.001 & 0.179 $\pm$ 0.003 & 0.179 $\pm$ 0.003 \\
      LightGBM & \underline{0.174 $\pm$ 0.000} & 0.175 $\pm$ 0.001 & 0.175 $\pm$ 0.001 \\
      CatBoost & 0.176 $\pm$ 0.002 & 0.178 $\pm$ 0.002 & 0.178 $\pm$ 0.002 \\
      EBM & \underline{0.175 $\pm$ 0.001} & 0.176 $\pm$ 0.001 & 0.176 $\pm$ 0.001 \\
      FastAIMLP & 0.214 $\pm$ 0.004 & 0.183 $\pm$ 0.010 & 0.182 $\pm$ 0.004 \\
      TorchMLP & 0.183 $\pm$ 0.008 & 0.176 $\pm$ 0.002 & 0.178 $\pm$ 0.002 \\
      MNCA & 0.222 $\pm$ 0.015 & 0.177 $\pm$ 0.002 & 0.179 $\pm$ 0.001 \\
      TabM & 0.176 $\pm$ 0.001 & 0.175 $\pm$ 0.001 & 0.175 $\pm$ 0.001 \\
      RealMLP & 0.194 $\pm$ 0.006 & 0.180 $\pm$ 0.003 & 0.178 $\pm$ 0.002 \\
      xRFM & 0.180 $\pm$ 0.003 & \underline{\textbf{0.174 $\pm$ 0.001}} & \underline{\textbf{0.174 $\pm$ 0.001}} \\
      TabDPT & 0.178 $\pm$ 0.003 & 0.175 $\pm$ 0.000 & 0.175 $\pm$ 0.000 \\
      RealTabPFN-2.5 & 0.179 $\pm$ 0.004 & 0.175 $\pm$ 0.001 & 0.175 $\pm$ 0.000 \\
      SAP-RPT-OSS & 0.191 $\pm$ 0.002 & - & - \\
      TabPFN-2.6 & 0.177 $\pm$ 0.001 & - & - \\
      TabICL-V2 & 0.198 $\pm$ 0.009 & - & - \\
      PrepLinear & 0.187 $\pm$ 0.002 & 0.175 $\pm$ 0.002 & 0.175 $\pm$ 0.001 \\
      PrepLightGBM & \underline{0.174 $\pm$ 0.000} & 0.175 $\pm$ 0.000 & \underline{0.174 $\pm$ 0.000} \\
      PrepTabM & 0.175 $\pm$ 0.001 & \underline{\textbf{0.175 $\pm$ 0.002}} & \underline{\textbf{0.175 $\pm$ 0.001}} \\
      PrepTabPFN-2.5 & 0.179 $\pm$ 0.004 & 0.178 $\pm$ 0.003 & 0.176 $\pm$ 0.001 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.325 $\pm$ 0.004 & 0.325 $\pm$ 0.004 & 0.323 $\pm$ 0.003 \\
      KNN & 0.290 $\pm$ 0.002 & 0.281 $\pm$ 0.003 & 0.273 $\pm$ 0.003 \\
      ExtraTrees & 0.242 $\pm$ 0.003 & 0.237 $\pm$ 0.003 & 0.238 $\pm$ 0.003 \\
      RF & 0.232 $\pm$ 0.003 & 0.232 $\pm$ 0.003 & 0.230 $\pm$ 0.003 \\
      XGBoost & 0.215 $\pm$ 0.004 & 0.215 $\pm$ 0.003 & 0.214 $\pm$ 0.003 \\
      LightGBM & 0.217 $\pm$ 0.003 & 0.211 $\pm$ 0.003 & 0.211 $\pm$ 0.004 \\
      CatBoost & 0.211 $\pm$ 0.004 & 0.211 $\pm$ 0.004 & 0.211 $\pm$ 0.004 \\
      EBM & 0.231 $\pm$ 0.003 & 0.229 $\pm$ 0.002 & 0.227 $\pm$ 0.002 \\
      FastAIMLP & 0.245 $\pm$ 0.002 & 0.235 $\pm$ 0.002 & 0.235 $\pm$ 0.002 \\
      TorchMLP & 0.233 $\pm$ 0.004 & 0.227 $\pm$ 0.005 & 0.226 $\pm$ 0.004 \\
      MNCA & 0.206 $\pm$ 0.004 & 0.205 $\pm$ 0.004 & 0.201 $\pm$ 0.004 \\
      TabM & 0.212 $\pm$ 0.003 & 0.208 $\pm$ 0.004 & 0.205 $\pm$ 0.003 \\
      RealMLP & 0.225 $\pm$ 0.002 & \underline{0.199 $\pm$ 0.004} & 0.198 $\pm$ 0.004 \\
      xRFM & 0.230 $\pm$ 0.003 & 0.210 $\pm$ 0.004 & 0.208 $\pm$ 0.003 \\
      TabDPT & 0.206 $\pm$ 0.004 & 0.203 $\pm$ 0.005 & 0.202 $\pm$ 0.004 \\
      RealTabPFN-2.5 & 0.202 $\pm$ 0.004 & 0.197 $\pm$ 0.005 & 0.196 $\pm$ 0.004 \\
      SAP-RPT-OSS & 0.203 $\pm$ 0.003 & - & - \\
      TabPFN-2.6 & 0.197 $\pm$ 0.004 & - & - \\
      TabICL-V2 & \underline{\textbf{0.196 $\pm$ 0.005}} & - & - \\
      PrepLinear & 0.280 $\pm$ 0.003 & 0.271 $\pm$ 0.003 & 0.265 $\pm$ 0.003 \\
      PrepLightGBM & 0.207 $\pm$ 0.003 & 0.206 $\pm$ 0.001 & 0.203 $\pm$ 0.002 \\
      PrepTabM & 0.214 $\pm$ 0.002 & 0.208 $\pm$ 0.004 & 0.203 $\pm$ 0.003 \\
      PrepTabPFN-2.5 & 0.202 $\pm$ 0.004 & \underline{0.197 $\pm$ 0.005} & \underline{\textbf{\textcolor{green!50!black}{0.195 $\pm$ 0.004}}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.735 $\pm$ 0.012 & 0.735 $\pm$ 0.013 & 0.735 $\pm$ 0.013 \\
      KNN & 0.727 $\pm$ 0.009 & 0.777 $\pm$ 0.008 & 0.805 $\pm$ 0.007 \\
      ExtraTrees & 0.795 $\pm$ 0.010 & 0.802 $\pm$ 0.012 & 0.808 $\pm$ 0.012 \\
      RF & 0.809 $\pm$ 0.011 & 0.815 $\pm$ 0.013 & 0.819 $\pm$ 0.012 \\
      XGBoost & 0.830 $\pm$ 0.008 & 0.840 $\pm$ 0.008 & 0.840 $\pm$ 0.008 \\
      LightGBM & 0.833 $\pm$ 0.008 & 0.841 $\pm$ 0.009 & 0.842 $\pm$ 0.009 \\
      CatBoost & 0.838 $\pm$ 0.010 & 0.841 $\pm$ 0.009 & 0.842 $\pm$ 0.010 \\
      EBM & 0.809 $\pm$ 0.007 & 0.808 $\pm$ 0.006 & 0.812 $\pm$ 0.008 \\
      FastAIMLP & 0.809 $\pm$ 0.012 & 0.822 $\pm$ 0.011 & 0.825 $\pm$ 0.010 \\
      TorchMLP & 0.823 $\pm$ 0.005 & 0.827 $\pm$ 0.009 & 0.838 $\pm$ 0.009 \\
      MNCA & 0.810 $\pm$ 0.010 & 0.839 $\pm$ 0.009 & 0.846 $\pm$ 0.009 \\
      TabM & \underline{0.846 $\pm$ 0.008} & 0.849 $\pm$ 0.009 & 0.850 $\pm$ 0.009 \\
      RealMLP & 0.834 $\pm$ 0.007 & 0.845 $\pm$ 0.010 & 0.848 $\pm$ 0.009 \\
      xRFM & 0.818 $\pm$ 0.008 & 0.829 $\pm$ 0.009 & 0.837 $\pm$ 0.009 \\
      TabDPT & 0.812 $\pm$ 0.008 & 0.822 $\pm$ 0.006 & 0.824 $\pm$ 0.007 \\
      RealTabPFN-2.5 & 0.844 $\pm$ 0.010 & 0.842 $\pm$ 0.010 & 0.844 $\pm$ 0.009 \\
      SAP-RPT-OSS & 0.764 $\pm$ 0.010 & - & - \\
      TabPFN-2.6 & \underline{0.848 $\pm$ 0.010} & - & - \\
      TabICL-V2 & 0.840 $\pm$ 0.008 & - & - \\
      PrepLinear & 0.814 $\pm$ 0.010 & 0.830 $\pm$ 0.007 & 0.835 $\pm$ 0.009 \\
      PrepLightGBM & 0.842 $\pm$ 0.010 & 0.840 $\pm$ 0.009 & 0.847 $\pm$ 0.009 \\
      PrepTabM & 0.841 $\pm$ 0.011 & \underline{0.849 $\pm$ 0.009} & \underline{\textbf{\textcolor{green!50!black}{0.851 $\pm$ 0.010}}} \\
      PrepTabPFN-2.5 & 0.844 $\pm$ 0.010 & 0.842 $\pm$ 0.010 & \underline{\textbf{0.850 $\pm$ 0.010}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.724 $\pm$ 0.009 & 0.724 $\pm$ 0.009 & 0.724 $\pm$ 0.009 \\
      KNN & 0.742 $\pm$ 0.006 & 0.749 $\pm$ 0.006 & 0.761 $\pm$ 0.008 \\
      ExtraTrees & 0.758 $\pm$ 0.011 & 0.761 $\pm$ 0.014 & 0.768 $\pm$ 0.010 \\
      RF & 0.753 $\pm$ 0.012 & 0.755 $\pm$ 0.013 & 0.762 $\pm$ 0.012 \\
      XGBoost & 0.747 $\pm$ 0.013 & 0.751 $\pm$ 0.012 & 0.753 $\pm$ 0.012 \\
      LightGBM & 0.748 $\pm$ 0.012 & 0.752 $\pm$ 0.012 & 0.753 $\pm$ 0.011 \\
      CatBoost & 0.744 $\pm$ 0.010 & 0.751 $\pm$ 0.009 & 0.749 $\pm$ 0.009 \\
      EBM & 0.735 $\pm$ 0.011 & 0.736 $\pm$ 0.011 & 0.736 $\pm$ 0.012 \\
      FastAIMLP & 0.729 $\pm$ 0.013 & 0.727 $\pm$ 0.011 & 0.732 $\pm$ 0.012 \\
      TorchMLP & 0.726 $\pm$ 0.006 & 0.733 $\pm$ 0.007 & 0.734 $\pm$ 0.008 \\
      MNCA & 0.763 $\pm$ 0.003 & 0.761 $\pm$ 0.008 & 0.772 $\pm$ 0.007 \\
      TabM & 0.732 $\pm$ 0.012 & 0.737 $\pm$ 0.008 & 0.744 $\pm$ 0.011 \\
      RealMLP & 0.732 $\pm$ 0.014 & 0.747 $\pm$ 0.007 & 0.763 $\pm$ 0.007 \\
      xRFM & 0.742 $\pm$ 0.007 & 0.754 $\pm$ 0.008 & 0.763 $\pm$ 0.009 \\
      TabDPT & \underline{\textbf{0.778 $\pm$ 0.008}} & \underline{\textbf{\textcolor{green!50!black}{0.779 $\pm$ 0.009}}} & \underline{0.776 $\pm$ 0.008} \\
      RealTabPFN-2.5 & 0.758 $\pm$ 0.009 & 0.764 $\pm$ 0.010 & 0.766 $\pm$ 0.010 \\
      SAP-RPT-OSS & 0.743 $\pm$ 0.009 & - & - \\
      TabPFN-2.6 & 0.775 $\pm$ 0.011 & - & - \\
      TabICL-V2 & \underline{\textbf{0.776 $\pm$ 0.007}} & - & - \\
      PrepLinear & 0.763 $\pm$ 0.007 & 0.760 $\pm$ 0.010 & 0.766 $\pm$ 0.008 \\
      PrepLightGBM & 0.768 $\pm$ 0.009 & 0.769 $\pm$ 0.010 & 0.770 $\pm$ 0.009 \\
      PrepTabM & 0.762 $\pm$ 0.010 & 0.761 $\pm$ 0.009 & 0.761 $\pm$ 0.009 \\
      PrepTabPFN-2.5 & 0.758 $\pm$ 0.009 & 0.762 $\pm$ 0.010 & 0.772 $\pm$ 0.010 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.796 $\pm$ 0.012 & 0.818 $\pm$ 0.010 & 0.820 $\pm$ 0.010 \\
      KNN & 0.599 $\pm$ 0.009 & 0.755 $\pm$ 0.007 & 0.774 $\pm$ 0.006 \\
      ExtraTrees & 0.766 $\pm$ 0.008 & 0.818 $\pm$ 0.009 & 0.819 $\pm$ 0.005 \\
      RF & 0.767 $\pm$ 0.017 & 0.818 $\pm$ 0.015 & 0.820 $\pm$ 0.014 \\
      XGBoost & 0.830 $\pm$ 0.010 & 0.833 $\pm$ 0.009 & 0.838 $\pm$ 0.010 \\
      LightGBM & 0.802 $\pm$ 0.014 & 0.820 $\pm$ 0.007 & 0.829 $\pm$ 0.010 \\
      CatBoost & \underline{\textbf{0.845 $\pm$ 0.005}} & 0.843 $\pm$ 0.005 & 0.844 $\pm$ 0.005 \\
      EBM & 0.823 $\pm$ 0.009 & 0.825 $\pm$ 0.011 & 0.832 $\pm$ 0.010 \\
      FastAIMLP & 0.739 $\pm$ 0.013 & 0.796 $\pm$ 0.007 & 0.804 $\pm$ 0.005 \\
      TorchMLP & 0.819 $\pm$ 0.007 & 0.827 $\pm$ 0.012 & 0.832 $\pm$ 0.009 \\
      MNCA & 0.796 $\pm$ 0.004 & 0.812 $\pm$ 0.009 & 0.802 $\pm$ 0.015 \\
      TabM & 0.807 $\pm$ 0.013 & 0.821 $\pm$ 0.012 & 0.821 $\pm$ 0.011 \\
      RealMLP & 0.823 $\pm$ 0.008 & 0.833 $\pm$ 0.013 & 0.833 $\pm$ 0.011 \\
      xRFM & 0.758 $\pm$ 0.014 & 0.833 $\pm$ 0.008 & 0.837 $\pm$ 0.010 \\
      TabDPT & 0.754 $\pm$ 0.005 & 0.791 $\pm$ 0.014 & 0.804 $\pm$ 0.012 \\
      RealTabPFN-2.5 & 0.830 $\pm$ 0.006 & 0.827 $\pm$ 0.004 & 0.827 $\pm$ 0.002 \\
      SAP-RPT-OSS & 0.818 $\pm$ 0.014 & - & - \\
      TabPFN-2.6 & 0.834 $\pm$ 0.007 & - & - \\
      TabICL-V2 & 0.828 $\pm$ 0.010 & - & - \\
      PrepLinear & 0.821 $\pm$ 0.008 & 0.823 $\pm$ 0.002 & 0.835 $\pm$ 0.008 \\
      PrepLightGBM & \underline{0.841 $\pm$ 0.006} & \underline{\textbf{0.847 $\pm$ 0.006}} & \underline{\textbf{\textcolor{green!50!black}{0.847 $\pm$ 0.006}}} \\
      PrepTabM & 0.836 $\pm$ 0.008 & 0.839 $\pm$ 0.007 & 0.839 $\pm$ 0.007 \\
      PrepTabPFN-2.5 & 0.830 $\pm$ 0.006 & 0.827 $\pm$ 0.004 & 0.828 $\pm$ 0.002 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.793 $\pm$ 0.027 & 0.794 $\pm$ 0.024 & 0.779 $\pm$ 0.014 \\
      KNN & 0.758 $\pm$ 0.087 & 0.743 $\pm$ 0.042 & 0.414 $\pm$ 0.014 \\
      ExtraTrees & 0.451 $\pm$ 0.047 & 0.440 $\pm$ 0.058 & 0.406 $\pm$ 0.025 \\
      RF & 0.434 $\pm$ 0.020 & 0.429 $\pm$ 0.021 & 0.409 $\pm$ 0.025 \\
      XGBoost & 0.433 $\pm$ 0.052 & 0.418 $\pm$ 0.049 & 0.427 $\pm$ 0.055 \\
      LightGBM & 0.450 $\pm$ 0.055 & 0.439 $\pm$ 0.056 & 0.434 $\pm$ 0.054 \\
      CatBoost & 0.441 $\pm$ 0.054 & 0.427 $\pm$ 0.032 & 0.428 $\pm$ 0.036 \\
      EBM & 0.495 $\pm$ 0.063 & 0.487 $\pm$ 0.060 & 0.483 $\pm$ 0.058 \\
      FastAIMLP & 0.637 $\pm$ 0.020 & 0.612 $\pm$ 0.024 & 0.604 $\pm$ 0.028 \\
      TorchMLP & 0.583 $\pm$ 0.038 & 0.538 $\pm$ 0.058 & 0.531 $\pm$ 0.054 \\
      MNCA & 0.431 $\pm$ 0.040 & 0.426 $\pm$ 0.043 & 0.397 $\pm$ 0.019 \\
      TabM & 0.486 $\pm$ 0.070 & 0.464 $\pm$ 0.071 & 0.450 $\pm$ 0.069 \\
      RealMLP & 0.542 $\pm$ 0.068 & 0.392 $\pm$ 0.019 & 0.403 $\pm$ 0.030 \\
      xRFM & 0.437 $\pm$ 0.063 & 0.429 $\pm$ 0.064 & 0.412 $\pm$ 0.034 \\
      TabDPT & \underline{\textbf{\textcolor{green!50!black}{0.358 $\pm$ 0.016}}} & \underline{\textbf{0.359 $\pm$ 0.018}} & \underline{\textbf{0.367 $\pm$ 0.025}} \\
      RealTabPFN-2.5 & 0.416 $\pm$ 0.012 & 0.394 $\pm$ 0.021 & 0.391 $\pm$ 0.024 \\
      SAP-RPT-OSS & 0.512 $\pm$ 0.050 & - & - \\
      TabPFN-2.6 & 0.384 $\pm$ 0.040 & - & - \\
      TabICL-V2 & \underline{\textbf{0.359 $\pm$ 0.031}} & - & - \\
      PrepLinear & 0.421 $\pm$ 0.035 & 0.405 $\pm$ 0.038 & 0.402 $\pm$ 0.024 \\
      PrepLightGBM & 0.388 $\pm$ 0.037 & \underline{\textbf{0.386 $\pm$ 0.034}} & 0.383 $\pm$ 0.032 \\
      PrepTabM & 0.384 $\pm$ 0.018 & 0.385 $\pm$ 0.018 & 0.385 $\pm$ 0.031 \\
      PrepTabPFN-2.5 & 0.416 $\pm$ 0.012 & 0.404 $\pm$ 0.032 & \underline{0.374 $\pm$ 0.031} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 19119 $\pm$ 192 & 17535 $\pm$ 67 & 17535 $\pm$ 66 \\
      KNN & 11945 $\pm$ 312 & 10463 $\pm$ 334 & 10116 $\pm$ 400 \\
      ExtraTrees & 9459 $\pm$ 51 & 9237 $\pm$ 144 & 9176 $\pm$ 190 \\
      RF & 9653 $\pm$ 303 & 9414 $\pm$ 528 & 9263 $\pm$ 259 \\
      XGBoost & 8619 $\pm$ 303 & 8158 $\pm$ 155 & 8139 $\pm$ 136 \\
      LightGBM & 8590 $\pm$ 257 & 8072 $\pm$ 153 & 8036 $\pm$ 109 \\
      CatBoost & 8086 $\pm$ 78 & 7926 $\pm$ 27 & 7943 $\pm$ 13 \\
      EBM & 9031 $\pm$ 58 & 8653 $\pm$ 137 & 8560 $\pm$ 88 \\
      FastAIMLP & 8964 $\pm$ 177 & 8754 $\pm$ 210 & 8586 $\pm$ 137 \\
      TorchMLP & 9244 $\pm$ 268 & 8606 $\pm$ 121 & 8453 $\pm$ 57 \\
      MNCA & 8791 $\pm$ 109 & 8323 $\pm$ 284 & 8064 $\pm$ 77 \\
      TabM & 8319 $\pm$ 114 & 8123 $\pm$ 158 & 8028 $\pm$ 122 \\
      RealMLP & 8637 $\pm$ 182 & 8075 $\pm$ 143 & 8029 $\pm$ 135 \\
      xRFM & 8897 $\pm$ 131 & 8188 $\pm$ 123 & 8177 $\pm$ 88 \\
      TabDPT & 8115 $\pm$ 77 & \underline{\textbf{7811 $\pm$ 115}} & 7833 $\pm$ 117 \\
      RealTabPFN-2.5 & 7841 $\pm$ 287 & \underline{7714 $\pm$ 239} & \underline{\textbf{7655 $\pm$ 170}} \\
      SAP-RPT-OSS & 8661 $\pm$ 104 & - & - \\
      TabPFN-2.6 & \underline{\textbf{7631 $\pm$ 125}} & - & - \\
      TabICL-V2 & 7781 $\pm$ 157 & - & - \\
      PrepLinear & 10598 $\pm$ 33 & 9868 $\pm$ 101 & 9448 $\pm$ 161 \\
      PrepLightGBM & 8681 $\pm$ 201 & 8077 $\pm$ 147 & 8017 $\pm$ 89 \\
      PrepTabM & 8289 $\pm$ 94 & 8123 $\pm$ 158 & 7986 $\pm$ 111 \\
      PrepTabPFN-2.5 & 7841 $\pm$ 287 & \underline{7709 $\pm$ 206} & \underline{\textbf{\textcolor{green!50!black}{7627 $\pm$ 169}}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.912 $\pm$ 0.009 & 0.912 $\pm$ 0.009 & 0.917 $\pm$ 0.008 \\
      KNN & 0.794 $\pm$ 0.007 & 0.898 $\pm$ 0.011 & 0.922 $\pm$ 0.007 \\
      ExtraTrees & 0.918 $\pm$ 0.007 & 0.931 $\pm$ 0.004 & 0.930 $\pm$ 0.004 \\
      RF & 0.925 $\pm$ 0.006 & 0.930 $\pm$ 0.006 & 0.932 $\pm$ 0.005 \\
      XGBoost & 0.935 $\pm$ 0.006 & 0.934 $\pm$ 0.006 & 0.935 $\pm$ 0.006 \\
      LightGBM & 0.934 $\pm$ 0.005 & 0.935 $\pm$ 0.008 & 0.935 $\pm$ 0.006 \\
      CatBoost & 0.933 $\pm$ 0.006 & 0.933 $\pm$ 0.007 & 0.934 $\pm$ 0.006 \\
      EBM & 0.930 $\pm$ 0.004 & 0.931 $\pm$ 0.004 & 0.931 $\pm$ 0.005 \\
      FastAIMLP & 0.926 $\pm$ 0.006 & 0.932 $\pm$ 0.007 & 0.931 $\pm$ 0.006 \\
      TorchMLP & 0.931 $\pm$ 0.006 & 0.935 $\pm$ 0.004 & 0.936 $\pm$ 0.004 \\
      MNCA & 0.934 $\pm$ 0.005 & 0.935 $\pm$ 0.004 & 0.936 $\pm$ 0.005 \\
      TabM & 0.935 $\pm$ 0.005 & 0.936 $\pm$ 0.005 & 0.936 $\pm$ 0.005 \\
      RealMLP & 0.929 $\pm$ 0.006 & 0.933 $\pm$ 0.006 & 0.934 $\pm$ 0.006 \\
      xRFM & 0.920 $\pm$ 0.008 & 0.929 $\pm$ 0.007 & 0.930 $\pm$ 0.007 \\
      TabDPT & 0.930 $\pm$ 0.005 & 0.934 $\pm$ 0.005 & 0.935 $\pm$ 0.005 \\
      RealTabPFN-2.5 & 0.936 $\pm$ 0.005 & \textbf{0.938 $\pm$ 0.005} & \underline{\textbf{0.938 $\pm$ 0.005}} \\
      SAP-RPT-OSS & 0.934 $\pm$ 0.006 & - & - \\
      TabPFN-2.6 & \underline{\textbf{\textcolor{green!50!black}{0.938 $\pm$ 0.005}}} & - & - \\
      TabICL-V2 & 0.938 $\pm$ 0.005 & - & - \\
      PrepLinear & 0.925 $\pm$ 0.010 & 0.926 $\pm$ 0.008 & 0.929 $\pm$ 0.006 \\
      PrepLightGBM & 0.934 $\pm$ 0.006 & 0.934 $\pm$ 0.005 & 0.936 $\pm$ 0.006 \\
      PrepTabM & 0.933 $\pm$ 0.006 & 0.936 $\pm$ 0.005 & 0.936 $\pm$ 0.005 \\
      PrepTabPFN-2.5 & 0.936 $\pm$ 0.005 & \underline{\textbf{0.938 $\pm$ 0.005}} & \underline{\textbf{0.938 $\pm$ 0.004}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 5.195 $\pm$ 0.026 & 5.185 $\pm$ 0.035 & 5.142 $\pm$ 0.030 \\
      KNN & 3.923 $\pm$ 0.030 & 3.709 $\pm$ 0.051 & 3.609 $\pm$ 0.046 \\
      ExtraTrees & 3.555 $\pm$ 0.020 & 3.472 $\pm$ 0.025 & 3.477 $\pm$ 0.024 \\
      RF & 3.563 $\pm$ 0.029 & 3.466 $\pm$ 0.022 & 3.473 $\pm$ 0.019 \\
      XGBoost & 3.519 $\pm$ 0.025 & 3.396 $\pm$ 0.022 & 3.396 $\pm$ 0.022 \\
      LightGBM & 3.482 $\pm$ 0.024 & 3.387 $\pm$ 0.024 & 3.390 $\pm$ 0.025 \\
      CatBoost & 3.528 $\pm$ 0.029 & 3.400 $\pm$ 0.035 & 3.388 $\pm$ 0.030 \\
      EBM & 4.022 $\pm$ 0.019 & 3.998 $\pm$ 0.020 & 3.992 $\pm$ 0.022 \\
      FastAIMLP & 4.019 $\pm$ 0.024 & 3.688 $\pm$ 0.048 & 3.696 $\pm$ 0.047 \\
      TorchMLP & 3.400 $\pm$ 0.029 & 3.315 $\pm$ 0.030 & 3.241 $\pm$ 0.020 \\
      MNCA & 3.187 $\pm$ 0.048 & 3.074 $\pm$ 0.022 & 2.996 $\pm$ 0.040 \\
      TabM & 3.432 $\pm$ 0.025 & 3.286 $\pm$ 0.024 & 3.221 $\pm$ 0.034 \\
      RealMLP & 3.444 $\pm$ 0.036 & 3.152 $\pm$ 0.033 & 3.096 $\pm$ 0.039 \\
      xRFM & 3.374 $\pm$ 0.034 & 3.186 $\pm$ 0.028 & 3.166 $\pm$ 0.029 \\
      TabDPT & \underline{2.905 $\pm$ 0.054} & \underline{2.894 $\pm$ 0.054} & \underline{\textbf{\textcolor{green!50!black}{2.880 $\pm$ 0.051}}} \\
      RealTabPFN-2.5 & 3.001 $\pm$ 0.047 & 3.010 $\pm$ 0.039 & 2.974 $\pm$ 0.044 \\
      SAP-RPT-OSS & 3.496 $\pm$ 0.032 & - & - \\
      TabPFN-2.6 & 3.019 $\pm$ 0.049 & - & - \\
      TabICL-V2 & 2.962 $\pm$ 0.058 & - & - \\
      PrepLinear & 4.544 $\pm$ 0.013 & 4.417 $\pm$ 0.010 & 4.391 $\pm$ 0.013 \\
      PrepLightGBM & 3.284 $\pm$ 0.032 & 3.194 $\pm$ 0.038 & 3.186 $\pm$ 0.034 \\
      PrepTabM & 3.252 $\pm$ 0.047 & 3.170 $\pm$ 0.044 & 3.111 $\pm$ 0.039 \\
      PrepTabPFN-2.5 & 3.001 $\pm$ 0.047 & 3.166 $\pm$ 0.372 & 2.952 $\pm$ 0.067 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.871 $\pm$ 0.023 & 0.890 $\pm$ 0.016 & 0.898 $\pm$ 0.019 \\
      KNN & 0.784 $\pm$ 0.017 & 0.840 $\pm$ 0.014 & 0.852 $\pm$ 0.017 \\
      ExtraTrees & 0.879 $\pm$ 0.012 & 0.891 $\pm$ 0.005 & 0.895 $\pm$ 0.004 \\
      RF & 0.929 $\pm$ 0.008 & 0.936 $\pm$ 0.010 & 0.941 $\pm$ 0.008 \\
      XGBoost & 0.958 $\pm$ 0.009 & 0.957 $\pm$ 0.008 & 0.956 $\pm$ 0.010 \\
      LightGBM & 0.956 $\pm$ 0.006 & 0.954 $\pm$ 0.010 & 0.955 $\pm$ 0.010 \\
      CatBoost & 0.960 $\pm$ 0.013 & 0.960 $\pm$ 0.012 & 0.959 $\pm$ 0.014 \\
      EBM & 0.956 $\pm$ 0.015 & 0.963 $\pm$ 0.012 & 0.962 $\pm$ 0.013 \\
      FastAIMLP & 0.841 $\pm$ 0.013 & 0.852 $\pm$ 0.027 & 0.860 $\pm$ 0.019 \\
      TorchMLP & 0.904 $\pm$ 0.012 & 0.956 $\pm$ 0.007 & 0.958 $\pm$ 0.007 \\
      MNCA & 0.963 $\pm$ 0.002 & 0.965 $\pm$ 0.008 & 0.968 $\pm$ 0.008 \\
      TabM & 0.949 $\pm$ 0.013 & 0.969 $\pm$ 0.007 & 0.970 $\pm$ 0.007 \\
      RealMLP & 0.958 $\pm$ 0.010 & 0.960 $\pm$ 0.006 & 0.966 $\pm$ 0.007 \\
      xRFM & 0.941 $\pm$ 0.011 & 0.948 $\pm$ 0.006 & 0.953 $\pm$ 0.002 \\
      TabDPT & 0.964 $\pm$ 0.004 & 0.980 $\pm$ 0.009 & 0.981 $\pm$ 0.005 \\
      RealTabPFN-2.5 & 0.984 $\pm$ 0.003 & 0.988 $\pm$ 0.001 & 0.990 $\pm$ 0.003 \\
      SAP-RPT-OSS & 0.962 $\pm$ 0.011 & - & - \\
      TabPFN-2.6 & 0.989 $\pm$ 0.003 & - & - \\
      TabICL-V2 & 0.985 $\pm$ 0.004 & - & - \\
      PrepLinear & 0.938 $\pm$ 0.002 & 0.959 $\pm$ 0.009 & 0.964 $\pm$ 0.011 \\
      PrepLightGBM & \underline{0.995 $\pm$ 0.001} & \underline{\textbf{0.996 $\pm$ 0.002}} & \underline{\textbf{0.996 $\pm$ 0.002}} \\
      PrepTabM & 0.993 $\pm$ 0.001 & 0.993 $\pm$ 0.001 & 0.991 $\pm$ 0.001 \\
      PrepTabPFN-2.5 & 0.984 $\pm$ 0.003 & \underline{\textbf{\textcolor{green!50!black}{0.996 $\pm$ 0.000}}} & \underline{0.995 $\pm$ 0.000} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.912 $\pm$ 0.018 & 0.924 $\pm$ 0.010 & 0.925 $\pm$ 0.010 \\
      KNN & 0.910 $\pm$ 0.018 & 0.917 $\pm$ 0.016 & 0.924 $\pm$ 0.008 \\
      ExtraTrees & 0.938 $\pm$ 0.011 & \underline{0.939 $\pm$ 0.012} & \underline{\textbf{0.940 $\pm$ 0.013}} \\
      RF & 0.935 $\pm$ 0.013 & 0.931 $\pm$ 0.018 & 0.931 $\pm$ 0.018 \\
      XGBoost & 0.926 $\pm$ 0.019 & 0.933 $\pm$ 0.014 & 0.932 $\pm$ 0.012 \\
      LightGBM & 0.930 $\pm$ 0.012 & 0.931 $\pm$ 0.015 & 0.934 $\pm$ 0.011 \\
      CatBoost & 0.934 $\pm$ 0.008 & 0.933 $\pm$ 0.009 & 0.935 $\pm$ 0.007 \\
      EBM & 0.933 $\pm$ 0.008 & \underline{0.934 $\pm$ 0.006} & 0.936 $\pm$ 0.006 \\
      FastAIMLP & 0.934 $\pm$ 0.010 & \underline{\textbf{0.936 $\pm$ 0.007}} & 0.937 $\pm$ 0.009 \\
      TorchMLP & 0.926 $\pm$ 0.007 & 0.928 $\pm$ 0.009 & 0.930 $\pm$ 0.011 \\
      MNCA & 0.932 $\pm$ 0.012 & 0.932 $\pm$ 0.007 & 0.937 $\pm$ 0.011 \\
      TabM & 0.935 $\pm$ 0.007 & 0.940 $\pm$ 0.008 & 0.940 $\pm$ 0.007 \\
      RealMLP & 0.930 $\pm$ 0.007 & 0.937 $\pm$ 0.009 & 0.936 $\pm$ 0.010 \\
      xRFM & 0.935 $\pm$ 0.006 & \underline{\textbf{0.940 $\pm$ 0.010}} & 0.937 $\pm$ 0.011 \\
      TabDPT & 0.938 $\pm$ 0.008 & \underline{0.941 $\pm$ 0.009} & \underline{\textbf{\textcolor{green!50!black}{0.943 $\pm$ 0.008}}} \\
      RealTabPFN-2.5 & \underline{\textbf{0.942 $\pm$ 0.010}} & \underline{\textbf{0.940 $\pm$ 0.012}} & \underline{\textbf{0.939 $\pm$ 0.012}} \\
      SAP-RPT-OSS & 0.937 $\pm$ 0.004 & - & - \\
      TabPFN-2.6 & \textbf{0.938 $\pm$ 0.013} & - & - \\
      TabICL-V2 & \underline{\textbf{0.943 $\pm$ 0.009}} & - & - \\
      PrepLinear & 0.925 $\pm$ 0.006 & 0.922 $\pm$ 0.007 & 0.933 $\pm$ 0.007 \\
      PrepLightGBM & 0.933 $\pm$ 0.012 & 0.933 $\pm$ 0.012 & 0.936 $\pm$ 0.011 \\
      PrepTabM & 0.927 $\pm$ 0.002 & 0.939 $\pm$ 0.007 & 0.940 $\pm$ 0.006 \\
      PrepTabPFN-2.5 & \underline{\textbf{0.942 $\pm$ 0.010}} & \underline{\textbf{0.939 $\pm$ 0.013}} & \underline{\textbf{0.940 $\pm$ 0.011}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.761 $\pm$ 0.021 & 0.761 $\pm$ 0.017 & 0.764 $\pm$ 0.019 \\
      KNN & 0.692 $\pm$ 0.040 & 0.758 $\pm$ 0.018 & 0.767 $\pm$ 0.018 \\
      ExtraTrees & 0.730 $\pm$ 0.032 & \underline{0.763 $\pm$ 0.034} & 0.770 $\pm$ 0.024 \\
      RF & 0.737 $\pm$ 0.024 & 0.762 $\pm$ 0.018 & 0.755 $\pm$ 0.024 \\
      XGBoost & 0.762 $\pm$ 0.013 & \underline{0.772 $\pm$ 0.026} & 0.773 $\pm$ 0.023 \\
      LightGBM & 0.753 $\pm$ 0.026 & 0.769 $\pm$ 0.026 & 0.772 $\pm$ 0.026 \\
      CatBoost & 0.780 $\pm$ 0.017 & 0.766 $\pm$ 0.017 & 0.761 $\pm$ 0.023 \\
      EBM & 0.771 $\pm$ 0.018 & 0.769 $\pm$ 0.018 & 0.768 $\pm$ 0.022 \\
      FastAIMLP & 0.725 $\pm$ 0.031 & 0.760 $\pm$ 0.016 & 0.764 $\pm$ 0.009 \\
      TorchMLP & 0.770 $\pm$ 0.016 & 0.762 $\pm$ 0.028 & 0.765 $\pm$ 0.020 \\
      MNCA & 0.770 $\pm$ 0.021 & \underline{0.773 $\pm$ 0.030} & 0.738 $\pm$ 0.027 \\
      TabM & 0.771 $\pm$ 0.019 & 0.776 $\pm$ 0.019 & 0.772 $\pm$ 0.023 \\
      RealMLP & 0.764 $\pm$ 0.020 & 0.764 $\pm$ 0.021 & 0.759 $\pm$ 0.026 \\
      xRFM & 0.718 $\pm$ 0.021 & 0.768 $\pm$ 0.017 & 0.759 $\pm$ 0.030 \\
      TabDPT & 0.782 $\pm$ 0.015 & \underline{0.774 $\pm$ 0.020} & 0.773 $\pm$ 0.015 \\
      RealTabPFN-2.5 & 0.780 $\pm$ 0.016 & \underline{0.776 $\pm$ 0.024} & 0.774 $\pm$ 0.023 \\
      SAP-RPT-OSS & 0.776 $\pm$ 0.014 & - & - \\
      TabPFN-2.6 & 0.782 $\pm$ 0.018 & - & - \\
      TabICL-V2 & 0.786 $\pm$ 0.020 & - & - \\
      PrepLinear & \underline{\textbf{\textcolor{green!50!black}{0.801 $\pm$ 0.013}}} & \underline{\textbf{0.779 $\pm$ 0.020}} & \underline{\textbf{0.794 $\pm$ 0.013}} \\
      PrepLightGBM & 0.754 $\pm$ 0.023 & \underline{0.776 $\pm$ 0.028} & 0.780 $\pm$ 0.023 \\
      PrepTabM & 0.781 $\pm$ 0.019 & \underline{0.784 $\pm$ 0.013} & 0.781 $\pm$ 0.021 \\
      PrepTabPFN-2.5 & 0.780 $\pm$ 0.016 & \underline{0.780 $\pm$ 0.028} & \underline{\textbf{0.752 $\pm$ 0.059}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.163 $\pm$ 0.021 & 0.146 $\pm$ 0.013 & 0.146 $\pm$ 0.014 \\
      KNN & 0.548 $\pm$ 0.022 & 0.475 $\pm$ 0.024 & 0.432 $\pm$ 0.012 \\
      ExtraTrees & 0.391 $\pm$ 0.006 & 0.170 $\pm$ 0.014 & 0.171 $\pm$ 0.011 \\
      RF & 0.314 $\pm$ 0.006 & 0.176 $\pm$ 0.013 & 0.176 $\pm$ 0.011 \\
      XGBoost & 0.116 $\pm$ 0.016 & 0.106 $\pm$ 0.016 & 0.107 $\pm$ 0.015 \\
      LightGBM & 0.109 $\pm$ 0.015 & \underline{0.101 $\pm$ 0.018} & 0.101 $\pm$ 0.016 \\
      CatBoost & 0.107 $\pm$ 0.017 & 0.116 $\pm$ 0.018 & 0.109 $\pm$ 0.015 \\
      EBM & 0.115 $\pm$ 0.009 & 0.112 $\pm$ 0.011 & 0.111 $\pm$ 0.011 \\
      FastAIMLP & 0.114 $\pm$ 0.017 & \underline{0.102 $\pm$ 0.013} & \textbf{0.099 $\pm$ 0.014} \\
      TorchMLP & 0.150 $\pm$ 0.015 & 0.123 $\pm$ 0.019 & 0.114 $\pm$ 0.014 \\
      MNCA & 0.145 $\pm$ 0.013 & 0.117 $\pm$ 0.010 & 0.124 $\pm$ 0.012 \\
      TabM & 0.108 $\pm$ 0.012 & 0.110 $\pm$ 0.011 & 0.108 $\pm$ 0.011 \\
      RealMLP & 0.119 $\pm$ 0.018 & \underline{0.107 $\pm$ 0.015} & 0.103 $\pm$ 0.012 \\
      xRFM & 0.140 $\pm$ 0.010 & 0.138 $\pm$ 0.015 & 0.118 $\pm$ 0.009 \\
      TabDPT & 0.208 $\pm$ 0.003 & 0.191 $\pm$ 0.011 & 0.177 $\pm$ 0.014 \\
      RealTabPFN-2.5 & 0.100 $\pm$ 0.017 & \underline{0.102 $\pm$ 0.015} & \textbf{0.101 $\pm$ 0.017} \\
      SAP-RPT-OSS & \underline{\textbf{0.105 $\pm$ 0.025}} & - & - \\
      TabPFN-2.6 & \underline{\textbf{\textcolor{green!50!black}{0.097 $\pm$ 0.017}}} & - & - \\
      TabICL-V2 & \underline{\textbf{0.100 $\pm$ 0.027}} & - & - \\
      PrepLinear & 0.160 $\pm$ 0.011 & 0.117 $\pm$ 0.014 & 0.115 $\pm$ 0.015 \\
      PrepLightGBM & 0.112 $\pm$ 0.018 & \underline{0.102 $\pm$ 0.015} & \underline{0.100 $\pm$ 0.016} \\
      PrepTabM & 0.107 $\pm$ 0.014 & 0.108 $\pm$ 0.011 & 0.104 $\pm$ 0.014 \\
      PrepTabPFN-2.5 & 0.100 $\pm$ 0.017 & \underline{0.102 $\pm$ 0.015} & \underline{\textbf{0.097 $\pm$ 0.017}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.576 $\pm$ 0.016 & 0.565 $\pm$ 0.013 & 0.564 $\pm$ 0.013 \\
      KNN & 0.824 $\pm$ 0.021 & 0.706 $\pm$ 0.015 & 0.666 $\pm$ 0.015 \\
      ExtraTrees & 0.594 $\pm$ 0.008 & 0.570 $\pm$ 0.009 & 0.568 $\pm$ 0.010 \\
      RF & 0.586 $\pm$ 0.014 & 0.575 $\pm$ 0.020 & 0.576 $\pm$ 0.019 \\
      XGBoost & 0.554 $\pm$ 0.014 & 0.547 $\pm$ 0.015 & 0.546 $\pm$ 0.015 \\
      LightGBM & 0.555 $\pm$ 0.012 & 0.541 $\pm$ 0.017 & 0.541 $\pm$ 0.016 \\
      CatBoost & 0.553 $\pm$ 0.017 & 0.542 $\pm$ 0.018 & 0.540 $\pm$ 0.016 \\
      EBM & 0.556 $\pm$ 0.013 & 0.555 $\pm$ 0.016 & 0.553 $\pm$ 0.016 \\
      FastAIMLP & 0.566 $\pm$ 0.011 & 0.554 $\pm$ 0.011 & 0.544 $\pm$ 0.013 \\
      TorchMLP & 0.582 $\pm$ 0.021 & 0.558 $\pm$ 0.012 & 0.553 $\pm$ 0.012 \\
      MNCA & 0.552 $\pm$ 0.019 & 0.555 $\pm$ 0.014 & 0.546 $\pm$ 0.017 \\
      TabM & 0.543 $\pm$ 0.016 & 0.544 $\pm$ 0.016 & 0.540 $\pm$ 0.017 \\
      RealMLP & 0.558 $\pm$ 0.018 & 0.547 $\pm$ 0.013 & 0.539 $\pm$ 0.015 \\
      xRFM & 0.571 $\pm$ 0.016 & 0.557 $\pm$ 0.017 & 0.544 $\pm$ 0.013 \\
      TabDPT & 0.554 $\pm$ 0.027 & 0.546 $\pm$ 0.023 & 0.546 $\pm$ 0.018 \\
      RealTabPFN-2.5 & 0.528 $\pm$ 0.018 & 0.530 $\pm$ 0.016 & 0.526 $\pm$ 0.016 \\
      SAP-RPT-OSS & \underline{\textbf{0.532 $\pm$ 0.020}} & - & - \\
      TabPFN-2.6 & 0.535 $\pm$ 0.016 & - & - \\
      TabICL-V2 & 0.533 $\pm$ 0.017 & - & - \\
      PrepLinear & 0.566 $\pm$ 0.016 & 0.559 $\pm$ 0.016 & 0.550 $\pm$ 0.012 \\
      PrepLightGBM & 0.551 $\pm$ 0.012 & 0.542 $\pm$ 0.013 & 0.534 $\pm$ 0.014 \\
      PrepTabM & 0.567 $\pm$ 0.013 & 0.543 $\pm$ 0.017 & 0.539 $\pm$ 0.015 \\
      PrepTabPFN-2.5 & \underline{0.528 $\pm$ 0.018} & \underline{0.530 $\pm$ 0.016} & \underline{\textbf{\textcolor{green!50!black}{0.525 $\pm$ 0.017}}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 17.43 $\pm$ 0.11 & 17.42 $\pm$ 0.11 & 17.27 $\pm$ 0.12 \\
      KNN & 11.04 $\pm$ 0.09 & 10.14 $\pm$ 0.21 & 9.88 $\pm$ 0.08 \\
      ExtraTrees & 9.32 $\pm$ 0.14 & 9.32 $\pm$ 0.14 & 9.28 $\pm$ 0.12 \\
      RF & 9.51 $\pm$ 0.18 & 9.50 $\pm$ 0.16 & 9.41 $\pm$ 0.18 \\
      XGBoost & 9.32 $\pm$ 0.18 & 9.23 $\pm$ 0.20 & 9.21 $\pm$ 0.18 \\
      LightGBM & 9.27 $\pm$ 0.17 & 9.14 $\pm$ 0.14 & 9.14 $\pm$ 0.14 \\
      CatBoost & 9.24 $\pm$ 0.15 & 9.21 $\pm$ 0.19 & 9.21 $\pm$ 0.18 \\
      EBM & 10.29 $\pm$ 0.23 & 10.06 $\pm$ 0.24 & 9.92 $\pm$ 0.16 \\
      FastAIMLP & 11.47 $\pm$ 0.11 & 10.54 $\pm$ 0.07 & 10.48 $\pm$ 0.08 \\
      TorchMLP & 9.84 $\pm$ 0.13 & 9.57 $\pm$ 0.05 & 9.48 $\pm$ 0.04 \\
      MNCA & 9.49 $\pm$ 0.10 & 9.43 $\pm$ 0.10 & 9.19 $\pm$ 0.08 \\
      TabM & 9.38 $\pm$ 0.11 & 9.23 $\pm$ 0.11 & 9.14 $\pm$ 0.07 \\
      RealMLP & 9.42 $\pm$ 0.11 & 9.39 $\pm$ 0.19 & 9.12 $\pm$ 0.16 \\
      xRFM & 9.35 $\pm$ 0.17 & 9.31 $\pm$ 0.15 & 9.24 $\pm$ 0.15 \\
      TabDPT & \underline{\textbf{8.84 $\pm$ 0.15}} & \underline{\textbf{8.86 $\pm$ 0.11}} & \underline{\textbf{8.82 $\pm$ 0.13}} \\
      RealTabPFN-2.5 & 9.07 $\pm$ 0.14 & 8.99 $\pm$ 0.09 & 9.00 $\pm$ 0.12 \\
      SAP-RPT-OSS & 9.80 $\pm$ 0.12 & - & - \\
      TabPFN-2.6 & 9.07 $\pm$ 0.18 & - & - \\
      TabICL-V2 & \underline{\textbf{\textcolor{green!50!black}{8.81 $\pm$ 0.21}}} & - & - \\
      PrepLinear & 14.44 $\pm$ 0.11 & 12.34 $\pm$ 0.05 & 12.11 $\pm$ 0.07 \\
      PrepLightGBM & 9.24 $\pm$ 0.11 & 9.18 $\pm$ 0.15 & 9.09 $\pm$ 0.13 \\
      PrepTabM & 9.34 $\pm$ 0.16 & 9.23 $\pm$ 0.11 & 9.13 $\pm$ 0.06 \\
      PrepTabPFN-2.5 & 9.07 $\pm$ 0.14 & 8.99 $\pm$ 0.09 & 9.00 $\pm$ 0.13 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.934 $\pm$ 0.007 & 0.937 $\pm$ 0.004 & 0.937 $\pm$ 0.003 \\
      KNN & 0.861 $\pm$ 0.022 & 0.915 $\pm$ 0.018 & 0.929 $\pm$ 0.004 \\
      ExtraTrees & 0.930 $\pm$ 0.015 & 0.933 $\pm$ 0.010 & 0.934 $\pm$ 0.010 \\
      RF & 0.929 $\pm$ 0.016 & 0.929 $\pm$ 0.016 & 0.928 $\pm$ 0.021 \\
      XGBoost & 0.935 $\pm$ 0.006 & \underline{0.940 $\pm$ 0.007} & 0.940 $\pm$ 0.007 \\
      LightGBM & 0.936 $\pm$ 0.010 & \underline{0.941 $\pm$ 0.007} & 0.941 $\pm$ 0.006 \\
      CatBoost & 0.942 $\pm$ 0.003 & \underline{0.942 $\pm$ 0.006} & 0.941 $\pm$ 0.004 \\
      EBM & 0.939 $\pm$ 0.003 & 0.940 $\pm$ 0.005 & 0.940 $\pm$ 0.003 \\
      FastAIMLP & 0.917 $\pm$ 0.015 & 0.925 $\pm$ 0.010 & 0.923 $\pm$ 0.012 \\
      TorchMLP & 0.922 $\pm$ 0.001 & 0.935 $\pm$ 0.005 & \underline{0.940 $\pm$ 0.008} \\
      MNCA & 0.937 $\pm$ 0.003 & 0.933 $\pm$ 0.013 & 0.924 $\pm$ 0.006 \\
      TabM & 0.939 $\pm$ 0.002 & 0.940 $\pm$ 0.003 & 0.940 $\pm$ 0.003 \\
      RealMLP & 0.941 $\pm$ 0.004 & 0.938 $\pm$ 0.011 & \underline{\textbf{0.941 $\pm$ 0.009}} \\
      xRFM & 0.917 $\pm$ 0.011 & 0.931 $\pm$ 0.007 & 0.932 $\pm$ 0.010 \\
      TabDPT & 0.932 $\pm$ 0.005 & \underline{\textbf{0.944 $\pm$ 0.003}} & \underline{\textbf{0.943 $\pm$ 0.009}} \\
      RealTabPFN-2.5 & \textcolor{green!50!black}{0.945 $\pm$ 0.005} & \textbf{0.944 $\pm$ 0.007} & \underline{0.943 $\pm$ 0.004} \\
      SAP-RPT-OSS & 0.938 $\pm$ 0.005 & - & - \\
      TabPFN-2.6 & \underline{\textbf{0.945 $\pm$ 0.007}} & - & - \\
      TabICL-V2 & \underline{\textbf{0.943 $\pm$ 0.003}} & - & - \\
      PrepLinear & 0.939 $\pm$ 0.009 & \underline{0.942 $\pm$ 0.005} & \underline{0.942 $\pm$ 0.004} \\
      PrepLightGBM & \underline{\textbf{0.937 $\pm$ 0.016}} & \underline{0.942 $\pm$ 0.004} & 0.942 $\pm$ 0.006 \\
      PrepTabM & 0.941 $\pm$ 0.006 & \underline{0.941 $\pm$ 0.002} & \underline{0.942 $\pm$ 0.002} \\
      PrepTabPFN-2.5 & \underline{\textbf{0.945 $\pm$ 0.005}} & \underline{\textbf{0.944 $\pm$ 0.007}} & \underline{0.943 $\pm$ 0.005} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.358 $\pm$ 0.016 & 0.356 $\pm$ 0.018 & 0.356 $\pm$ 0.018 \\
      KNN & 0.926 $\pm$ 0.148 & 0.374 $\pm$ 0.017 & 0.298 $\pm$ 0.031 \\
      ExtraTrees & 0.315 $\pm$ 0.043 & 0.254 $\pm$ 0.016 & 0.247 $\pm$ 0.019 \\
      RF & 0.305 $\pm$ 0.029 & 0.258 $\pm$ 0.015 & 0.257 $\pm$ 0.017 \\
      XGBoost & 0.261 $\pm$ 0.024 & 0.250 $\pm$ 0.018 & 0.249 $\pm$ 0.020 \\
      LightGBM & 0.251 $\pm$ 0.012 & 0.247 $\pm$ 0.018 & 0.244 $\pm$ 0.016 \\
      CatBoost & 0.250 $\pm$ 0.017 & 0.236 $\pm$ 0.025 & 0.235 $\pm$ 0.023 \\
      EBM & 0.267 $\pm$ 0.038 & 0.267 $\pm$ 0.024 & 0.259 $\pm$ 0.021 \\
      FastAIMLP & 0.328 $\pm$ 0.034 & 0.248 $\pm$ 0.014 & 0.242 $\pm$ 0.022 \\
      TorchMLP & 0.285 $\pm$ 0.022 & 0.234 $\pm$ 0.005 & 0.229 $\pm$ 0.015 \\
      MNCA & 0.263 $\pm$ 0.022 & 0.245 $\pm$ 0.021 & 0.238 $\pm$ 0.022 \\
      TabM & 0.247 $\pm$ 0.017 & 0.234 $\pm$ 0.015 & 0.235 $\pm$ 0.013 \\
      RealMLP & 0.253 $\pm$ 0.025 & 0.229 $\pm$ 0.016 & 0.231 $\pm$ 0.018 \\
      xRFM & 0.329 $\pm$ 0.039 & 0.270 $\pm$ 0.025 & 0.271 $\pm$ 0.022 \\
      TabDPT & \underline{0.228 $\pm$ 0.015} & 0.230 $\pm$ 0.016 & 0.224 $\pm$ 0.015 \\
      RealTabPFN-2.5 & \underline{0.227 $\pm$ 0.016} & 0.222 $\pm$ 0.014 & \underline{\textbf{0.222 $\pm$ 0.017}} \\
      SAP-RPT-OSS & 0.476 $\pm$ 0.100 & - & - \\
      TabPFN-2.6 & \underline{0.225 $\pm$ 0.019} & - & - \\
      TabICL-V2 & \underline{0.228 $\pm$ 0.023} & - & - \\
      PrepLinear & 0.233 $\pm$ 0.022 & \underline{0.228 $\pm$ 0.023} & 0.223 $\pm$ 0.021 \\
      PrepLightGBM & \underline{0.230 $\pm$ 0.015} & 0.230 $\pm$ 0.016 & 0.226 $\pm$ 0.017 \\
      PrepTabM & \underline{0.228 $\pm$ 0.019} & \underline{0.222 $\pm$ 0.015} & 0.224 $\pm$ 0.014 \\
      PrepTabPFN-2.5 & \underline{0.227 $\pm$ 0.016} & \underline{0.222 $\pm$ 0.014} & \underline{\textbf{\textcolor{green!50!black}{0.217 $\pm$ 0.020}}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      Linear & 0.731 $\pm$ 0.021 & 0.731 $\pm$ 0.021 & 0.730 $\pm$ 0.019 \\
      KNN & 0.626 $\pm$ 0.021 & 0.627 $\pm$ 0.018 & 0.617 $\pm$ 0.020 \\
      ExtraTrees & 0.614 $\pm$ 0.015 & 0.605 $\pm$ 0.023 & 0.604 $\pm$ 0.016 \\
      RF & 0.621 $\pm$ 0.019 & 0.618 $\pm$ 0.022 & 0.612 $\pm$ 0.017 \\
      XGBoost & 0.622 $\pm$ 0.018 & 0.611 $\pm$ 0.019 & 0.611 $\pm$ 0.019 \\
      LightGBM & 0.627 $\pm$ 0.016 & 0.606 $\pm$ 0.015 & 0.608 $\pm$ 0.017 \\
      CatBoost & 0.622 $\pm$ 0.016 & 0.607 $\pm$ 0.019 & 0.606 $\pm$ 0.018 \\
      EBM & 0.662 $\pm$ 0.016 & 0.657 $\pm$ 0.015 & 0.655 $\pm$ 0.016 \\
      FastAIMLP & 0.667 $\pm$ 0.016 & 0.666 $\pm$ 0.013 & 0.654 $\pm$ 0.015 \\
      TorchMLP & 0.689 $\pm$ 0.016 & 0.656 $\pm$ 0.023 & 0.649 $\pm$ 0.013 \\
      MNCA & 0.610 $\pm$ 0.017 & 0.608 $\pm$ 0.017 & 0.601 $\pm$ 0.017 \\
      TabM & 0.637 $\pm$ 0.023 & 0.623 $\pm$ 0.025 & 0.613 $\pm$ 0.021 \\
      RealMLP & 0.621 $\pm$ 0.018 & 0.605 $\pm$ 0.021 & 0.599 $\pm$ 0.019 \\
      xRFM & 0.609 $\pm$ 0.019 & 0.600 $\pm$ 0.019 & 0.598 $\pm$ 0.020 \\
      TabDPT & \underline{\textbf{0.589 $\pm$ 0.014}} & \underline{0.590 $\pm$ 0.015} & \underline{\textbf{\textcolor{green!50!black}{0.589 $\pm$ 0.014}}} \\
      RealTabPFN-2.5 & 0.629 $\pm$ 0.017 & 0.620 $\pm$ 0.017 & 0.611 $\pm$ 0.019 \\
      SAP-RPT-OSS & 0.614 $\pm$ 0.018 & - & - \\
      TabPFN-2.6 & 0.594 $\pm$ 0.016 & - & - \\
      TabICL-V2 & 0.594 $\pm$ 0.013 & - & - \\
      PrepLinear & 0.655 $\pm$ 0.013 & 0.641 $\pm$ 0.016 & 0.635 $\pm$ 0.013 \\
      PrepLightGBM & 0.609 $\pm$ 0.016 & 0.607 $\pm$ 0.017 & 0.602 $\pm$ 0.017 \\
      PrepTabM & 0.618 $\pm$ 0.022 & 0.616 $\pm$ 0.016 & 0.607 $\pm$ 0.020 \\
      PrepTabPFN-2.5 & 0.629 $\pm$ 0.017 & 0.603 $\pm$ 0.016 & 0.596 $\pm$ 0.015 \\
      \bottomrule
      \end{tabular}
